Spectral properties of 438 GRBs detected by Fermi/GBM

We present the results of the spectral analysis of the public data of 438 Gamma Ray Bursts (GRBs) detected by the Fermi Gamma ray Burst Monitor (GBM) up to March 2010. For 432 bursts we could fit the time integrated spectrum. In 318 cases we can reliably constrain the peak energy Epeak of their \nu F_\nu spectrum by analyzing their time integrated spectrum between 8 keV and 35 MeV. 80% of these spectra are fitted by a power law with an exponential cutoff, and the remaining with the Band function. Among these 318 GRBs, 274 and 44 belong to the long and short GRB class, respectively. Long GRBs have a typical peak energy Epeak=160 keV and low energy spectral index alpha=-0.92. Short GRBs have harder peak energy (Epeak=490 keV) and harder low energy spectral index (alpha=-0.50) than long bursts. For each Fermi GRB we analyzed also the spectrum corresponding to the peak flux of the burst. On average, the peak spectrum has harder low energy spectral index but similar Epeak than the corresponding time-integrated spectrum for the same burst. The spectral parameters derived in our analysis of Fermi/GBM bursts are globally consistent with those reported in the GRB Cicular Network (GCN) archive after December 2008, while we found systematic differences, concerning the low energy power law index, for earlier bursts.

==> (inline-0) <==
\begin{longtable}{llllllllll}
\caption{Spectral parameters of the time averaged spectra of 323 \fe/GBM GRBs fitted with a curved function.  $^a$For all models the pivot energy for the amplitude is 100 keV. Fluences are in the range 8 keV -- 35 MeV.}\\

\hline\hline
GRB	      &$\Delta$t    &Model &$^a$A/$10^{-3}$  &$\alpha$  &$E_{\rm peak}$  &$\beta$  &C--stat  &dof  &Fluence/10$^{-7}$ \\
              &s                 &          &ph/cm$^2$/s         &               &keV                     &                  &         &       &erg/cm$^2$    \\
\hline
\\
\endfirsthead
\caption{continued. Spectral parameters of the time averaged spectra of 323 \fe/GBM GRBs fitted with a curved function. $^a$For all models the pivot energy for the amplitude is 100 keV. Fluences are in the range 8 keV -- 35 MeV.}\\
\hline\hline
GRB	      &$\Delta$t    &Model &$^a$A/$10^{-3}$  &$\alpha$  &$E_{\rm peak}$  &$\beta$  &C--stat  &dof  &Fluence/10$^{-7}$ \\
              &s                 &          &ph/cm$^2$/s         &               &keV                     &                  &         &       &erg/cm$^2$    \\
\hline
\\
\endhead
\hline
\endfoot
080714745 &   28.672 & CPL &    8.79$\pm$   1.41 &   --1.14$\pm$   0.07 &    167.7$\pm$    16.7 &    ... &    765.53 &          595 &   73.75$\pm$   3.73 \\
080715950 &   14.336 & CPL &    7.57$\pm$   0.48 &   --1.27$\pm$   0.04 &    315.5$\pm$    38.4 &    ... &    784.04 &          712 &   59.74$\pm$   3.16 \\
080717543 &   26.624 & Band &   10.92$\pm$   3.55 &   --0.66$\pm$   0.18 &    119.1$\pm$    19.8 &     --2.11$\pm$   0.17 &    740.76 &          462 &   85.89$\pm$  19.96 \\
080719529 &   44.032 & CPL &    4.67$\pm$   2.50 &   --0.56$\pm$   0.30 &     92.56$\pm$    15.0 &    ... &    450.01 &          348 &   14.87$\pm$   1.81 \\
080723557 &   73.728 & Band &   34.02$\pm$   0.72 &   --0.85$\pm$   0.01 &    194.0$\pm$     3.7 &     --2.43$\pm$   0.05 &   1281.70 &          468 & 1011.00$\pm$  32.41 \\
080723913 &    0.32 & CPL &   38.28$\pm$  14.60 &   --0.24$\pm$   0.30 &    168.7$\pm$    26.3 &    ... &    375.81 &          355 &    1.66$\pm$   0.20 \\
080723985 &   60.417 & CPL &   10.18$\pm$   0.24 &   --0.98$\pm$   0.02 &    427.4$\pm$    18.7 &    ... &    597.02 &          472 &  412.89$\pm$   9.67 \\
080724401 &  120.834 & Band &    9.50$\pm$   0.86 &   --0.97$\pm$   0.05 &     97.96$\pm$     4.86 &     --2.33$\pm$   0.09 &    889.96 &          591 &  270.22$\pm$  20.53 \\
080725435 &   37.888 & CPL &    5.64$\pm$   0.29 &   --1.08$\pm$   0.04 &    322.6$\pm$    28.3 &    ... &    551.75 &          474 &  110.54$\pm$   4.93 \\
080725541 &    0.512 & CPL &   10.87$\pm$   1.25 &   --0.73$\pm$   0.09 &   1439$\pm$   376 &    ... &    599.68 &         594 &   17.58$\pm$   3.38 \\
080727964 &   81.921 & CPL &    3.51$\pm$   0.18 &   --1.33$\pm$   0.03 &    314.4$\pm$    36.5 &    ... &   1166.4 &          708 &  164.18$\pm$   8.19 \\
080730520 &   24.576 & CPL &   9.77$\pm$   0.93  &  --0.84$\pm$   0.06  &   151.9$\pm$   8.63    &   ...  &   714.57   &   582  &   47.07$\pm$   1.67\\
080730786 &   10.24 & Band &   48.67$\pm$   3.72 &   --0.53$\pm$   0.04 &    113.3$\pm$     3.11 &     --3.05$\pm$   0.21 &    646.78 &          589 &   55.54$\pm$   2.25 \\
080730786 &    10.24  & CPL  &   43.41$\pm$  2.61  &  --0.59$\pm$   0.04  &     119.4$\pm$    2.53    &    ... &   654.99   &  590   &  48.98$\pm$6.86\\
080802386 &    0.384 & CPL &   24.24$\pm$   2.75 &   --0.73$\pm$   0.12 &    601.4$\pm$   124.0 &    ... &    401.88 &          355 &    9.66$\pm$   1.34 \\
080804456 &   33.792 & CPL &    3.61$\pm$   0.58 &   --0.99$\pm$   0.10 &    144.0$\pm$    15.7 &    ... &    642.52 &          592 &   26.38$\pm$   1.73 \\
080804972 &   31.744 & CPL &    9.14$\pm$   0.52 &   --0.72$\pm$   0.04 &    252.7$\pm$    13.6 &    ... &    757.72 &          589 &   98.78$\pm$   3.49 \\
080805584 &   68.609 & CPL &    4.33$\pm$   1.07 &   --1.02$\pm$   0.13 &     84.23$\pm$     8.39 &    ... &    567.19 &          349 &   37.89$\pm$   2.74 \\
080806584 &    7.168 & CPL &   32.32$\pm$  23.30 &   --0.23$\pm$   0.37 &     56.85$\pm$     5.15 &    ... &    350.25 &          353 &    4.41$\pm$   0.36 \\
080806896 &   92.162 & Band &   22.81$\pm$   4.98 &   --0.75$\pm$   0.10 &     49.77$\pm$     2.56 &     --2.27$\pm$   0.05 &   1579.80 &         703 &  177.11$\pm$  34.11 \\
080807993 &   27.648 & CPL &    4.05$\pm$   0.25 &   --1.04$\pm$   0.04 &    883.3$\pm$   191.0 &    ... &    655.21 &          586 &  153.10$\pm$  20.19 \\
080808565 &   25.6 & Band &   16.70$\pm$   2.53 &   --0.99$\pm$   0.07 &     67.49$\pm$     3.44 &     --2.83$\pm$   0.22 &    554.83 &          480 &   49.20$\pm$   2.75 \\
080808565 &    25.6    & CPL  &    14.42$\pm$  1.51  &  --1.06$\pm$  0.05   &    72.12$\pm$    2.45   &    ... & 558.3  & 481  &  42.23$\pm$0.89 \\
080808772 &  178.18 & CPL &    5.11$\pm$   1.21 &   --0.72$\pm$   0.12 &     62.69$\pm$     3.0 &    ... &    622.82 &          476 &   48.78$\pm$   2.32 \\
080809808 &   34.816 & CPL &    7.52$\pm$   1.73 &   --1.29$\pm$   0.12 &     62.96$\pm$     5.18 &    ... &    343.36 &          240 &   40.18$\pm$   1.95 \\
080810549 &   81.921 & CPL &    2.57$\pm$   0.09 &   --1.38$\pm$   0.02 &    944.8$\pm$   203.0 &    ... &    928.83 &          599 &  252.41$\pm$  23.76 \\
080812889 &   30.72 & CPL &    9.96$\pm$   3.06 &    0.13$\pm$   0.24 &    146.3$\pm$    13.10 &    ... &    457.14 &          356 &   23.30$\pm$   1.74 \\
080816503 &   58.369 & Band &   13.71$\pm$   0.88 &   --0.92$\pm$   0.04 &    124.3$\pm$     5.2 &     --2.49$\pm$   0.13 &    972.74 &          595 &  197.74$\pm$  16.32 \\
080816989 &    3.6 & CPL &    5.60$\pm$   0.23 &   --0.67$\pm$   0.06 &   1637$\pm$   226 &    ... &    741.75 &          599 &   81.37$\pm$   9.02 \\
080817161 &   91.137 & Band &   11.43$\pm$   0.25 &   --0.94$\pm$   0.02 &    358.0$\pm$    13.5 &     --2.33$\pm$   0.07 &    825.12 &          474 &  906.81$\pm$  50.13 \\
080818579 &   33.793 & CPL &    2.87$\pm$   0.45 &   --1.33$\pm$   0.09 &    137.2$\pm$    21.9 &    ... &    530.05 &          479 &   29.60$\pm$   4.51 \\
080818945 &   15.36 & CPL &    5.73$\pm$   1.00 &   --1.45$\pm$   0.09 &     69.36$\pm$     6.26 &    ... &    506.83 &          475 &   19.45$\pm$   1.01 \\
080821332 &   10.24 & CPL &   16.16$\pm$   1.79 &   --0.97$\pm$   0.06 &    119.10$\pm$     7.31 &    ... &    388.62 &          356 &   28.40$\pm$   0.99 \\
080823363 &   41.984 & CPL &    3.36$\pm$   0.31 &   --1.31$\pm$   0.05 &    205.2$\pm$    26.0 &    ... &    778.63 &          597 &   57.27$\pm$   3.28 \\
080824909 &   28.672 & CPL &    5.30$\pm$   0.63 &   --1.12$\pm$   0.07 &    160.9$\pm$    17.4 &    ... &    555.98 &          476 &   42.21$\pm$   6.30 \\
080825593 &   41.984 & Band &   34.48$\pm$   1.13 &   --0.69$\pm$   0.02 &    189.2$\pm$     4.91 &     --2.34$\pm$   0.06 &    771.61 &          711 &  567.08$\pm$  28.12 \\
080829790 &   14.336 & Band &   71.82$\pm$  41.60 &   --0.10$\pm$   0.27 &     54.69$\pm$     5.0 &     --2.36$\pm$   0.11 &    327.71 &          356 &   28.77$\pm$   3.58 \\
080831921 &   81.921 & CPL &   17.98$\pm$   2.70 &   --0.39$\pm$   0.09 &     89.78$\pm$     2.96 &    ... &    677.80 &          475 &   79.81$\pm$   2.29 \\
080904886 &   25.6 & CPL &   29.13$\pm$   2.98 &   --1.14$\pm$   0.05 &     39.24$\pm$     0.75 &    ... &    668.75 &          587 &   52.15$\pm$   0.95 \\
080905499 &    0.704 & Band &   26.28$\pm$   9.09 &    0.66$\pm$   0.40 &    284.6$\pm$    47.9 &     --2.15$\pm$   0.17 &    678.34 &          594 &   14.70$\pm$   3.24 \\
080905499 &     0.704    & CPL   &   13.00$\pm$  1.65  &  -0.13$\pm$   0.16 &    515.6$\pm$   69.0      &    ...  &  683.02  &  595  &  9.28$\pm$ 0.92 \\
080905570 &   38.912 & CPL &    6.18$\pm$   0.98 &   --1.21$\pm$   0.08 &     84.29$\pm$     6.49 &    ... &    421.47 &          357 &   40.99$\pm$   1.69 \\
080906212 &    7.168 & Band &   53.09$\pm$   4.21 &   --0.51$\pm$   0.05 &    153.4$\pm$     7.26 &     --2.20$\pm$   0.08 &    649.34 &          597 &  120.21$\pm$  11.47 \\
080913735 &   29.696 & CPL &    8.02$\pm$   1.70 &   --0.70$\pm$   0.12 &    106.6$\pm$     8.57 &    ... &    376.09 &          352 &   25.55$\pm$   1.37 \\
080916009 &   88.581 & Band &   13.49$\pm$   0.23 &   --1.05$\pm$   0.01 &    515.8$\pm$    22.4 &     --2.16$\pm$   0.06 &    972.11 &          597 & 1707.70$\pm$  88.50 \\
080916406 &   60.417 & CPL &    6.38$\pm$   0.59 &   --0.99$\pm$   0.05 &    123.4$\pm$     6.51 &    ... &    583.16 &          482 &   70.24$\pm$   2.12 \\
080920268 &   43.008 & CPL &    3.19$\pm$   0.80 &   --0.50$\pm$   0.17 &    162.8$\pm$    19.9 &    ... &    587.82 &          478 &   21.79$\pm$   1.76 \\
080924766 &   41.984 & CPL &    3.53$\pm$   0.47 &   --1.34$\pm$   0.07 &    109.5$\pm$    11.1 &    ... &    610.30 &          600 &   38.49$\pm$   1.81 \\
080925775 &   35.84 & Band &   18.65$\pm$   0.89 &   --1.03$\pm$   0.03 &    156.8$\pm$     7.07 &     --2.29$\pm$   0.08 &    807.43 &          716 &  278.00$\pm$  20.43 \\
080927480 &   43.008 & Band &   88.08$\pm$ 105.00 &    0.39$\pm$   0.53 &     52.3$\pm$     8.36 &     --1.95$\pm$   0.08 &    522.37 &          358 &  101.33$\pm$  21.10 \\
081008832 &   79.873 & CPL &    2.89$\pm$   0.22 &   --1.15$\pm$   0.04 &    252.7$\pm$    26.5 &    ... &    878.39 &          602 &   98.74$\pm$   5.51 \\
081009140 &   40.96 & CPL &   51.61$\pm$   1.64 &   --1.66$\pm$   0.02 &     27.22$\pm$     0.59 &    ... &   463.43  &          348 &  419.6$\pm$   2.30 \\
081009140 &   40.96 & CPL &   54.66$\pm$   1.66  &  --1.64$\pm$   0.02   &   28.11$\pm$    0.53  &   ...   &   607.75  &     357    &   419.4$\pm$   2.34  \\
081009690 &   35.84 & Band &   35.28$\pm$  11.50 &   --0.46$\pm$   0.15 &     69.45$\pm$     7.19 &     --1.88$\pm$   0.04 &    607.21 &          477 &  259.21$\pm$   7.39 \\
081012045 &    0.96 & CPL &   11.35$\pm$   1.08 &   --0.60$\pm$   0.10 &    771.7$\pm$   139.0 &    ... &    494.99 &          477 &   16.92$\pm$   2.21 \\
081012549 &   23.552 & CPL &    4.82$\pm$   0.77 &   --0.23$\pm$   0.15 &    273.5$\pm$    30.6 &    ... &    618.62 &          589 &   36.15$\pm$   3.06 \\
081021398 &   44.033 & CPL &    8.44$\pm$   1.41 &   --0.90$\pm$   0.10 &    116.0$\pm$     9.44 &    ... &    503.39 &          358 &   56.53$\pm$   2.82 \\
081024851 &   81.921 & Band &   15.21$\pm$   6.64 &   --0.83$\pm$   0.19 &     45.38$\pm$     4.55 &     --2.19$\pm$   0.06 &   1037.10 &          598 &  123.99$\pm$  10.64 \\
081024851 &    81.921    & CPL   &   4.10$\pm$   0.47  &   --1.33$\pm$ 0.06  &      73.8$\pm$    3.69  &   ...  &    1042.0  &  599  &  63.64$\pm$1.8 \\
081025349 &   25.6 & CPL &    7.49$\pm$   0.63 &   --0.53$\pm$   0.07 &    251.8$\pm$    16.3 &    ... &    859.68 &          723 &   59.46$\pm$   2.77 \\
081028538 &   19.456 & CPL &   18.75$\pm$   4.25 &   --0.70$\pm$   0.12 &     65.02$\pm$     3.1 &    ... &    560.24 &          473 &   19.81$\pm$   0.70 \\
081101491 &    0.704 & CPL &   12.34$\pm$   4.24 &   --0.34$\pm$   0.32 &    249.0$\pm$    54.4 &    ... &    510.31 &          479 &    2.45$\pm$   0.59 \\
081101532 &    9.725 & CPL &   23.46$\pm$   1.06 &   --0.70$\pm$   0.03 &    468.7$\pm$    20.3 &    ... &    604.63 &          598 &  172.79$\pm$   4.96 \\
081102365 &    2.5 & CPL &    6.84$\pm$   0.60 &   --0.73$\pm$   0.10 &    656.3$\pm$   131.0 &    ... &    592.09 &          599 &   19.82$\pm$   2.52 \\
081102739 &   46.081 & CPL &    9.61$\pm$   1.74 &   --0.55$\pm$   0.11 &     99.37$\pm$     5.58 &    ... &    623.76 &          481 &   35.24$\pm$   1.45 \\
081107321 &    3.0 & CPL &  100.80$\pm$  13.60 &   --0.51$\pm$   0.07 &     70.1$\pm$     1.7 &    ... &    867.86 &          717 &   13.34$\pm$   0.26 \\
081109293 &   36.864 & CPL &    3.86$\pm$   0.36 &   --1.42$\pm$   0.05 &    200.5$\pm$    31.9 &    ... &    906.22 &          710 &   63.21$\pm$   4.43 \\
081110601 &   20.48 & CPL &    7.13$\pm$   0.37 &   --1.12$\pm$   0.04 &    361.6$\pm$    35.7 &    ... &    523.29 &          478 &   85.20$\pm$   4.30 \\
081115891 &    0.32 & CPL &    9.63$\pm$   2.57 &    0.26$\pm$   0.45 &    467.0$\pm$   119.0 &    ... &    781.88 &          715 &    2.90$\pm$   0.74 \\
081118876 &   19.965 & Band &   68.24$\pm$  15.40 &   --0.46$\pm$   0.10 &     56.79$\pm$     2.77 &     --2.29$\pm$   0.05 &    698.79 &          601 &   81.59$\pm$   5.19 \\
081121858 &   26.624 & Band &   28.77$\pm$   3.39 &   --0.46$\pm$   0.08 &    172.8$\pm$    11.5 &     --2.19$\pm$   0.07 &    411.33 &          353 &  284.07$\pm$  24.50 \\
081122520 &   21.504 & CPL &   12.92$\pm$   0.78 &   --0.83$\pm$   0.04 &    206.5$\pm$    10.6 &    ... &    761.16 &          717 &   78.37$\pm$   2.36 \\
081124060 &   24.576 & Band &   30.68$\pm$   7.82 &   --1.70$\pm$   0.09 &     10.33$\pm$     1.58 &     --2.71$\pm$   0.03 &   1007.00 &          718 &  104.26$\pm$   2.95 \\
081125496 &   10.365 & Band &  104.00$\pm$   6.47 &   --0.46$\pm$   0.04 &    165.8$\pm$     4.69 &     --2.85$\pm$   0.14 &    667.48 &          596 &  213.65$\pm$   9.74 \\
081126899 &   38.912 & CPL &    5.63$\pm$   0.31 &   --0.97$\pm$   0.04 &    343.6$\pm$    29.9 &    ... &    595.53 &          478 &  116.89$\pm$   5.45 \\
081129161 &   26.749 & Band &   16.32$\pm$   1.33 &   --0.85$\pm$   0.05 &    202.7$\pm$    17.1 &     --2.08$\pm$   0.10 &    429.12 &          354 &  284.24$\pm$  34.77 \\
081130629 &   15.36 & CPL &    5.15$\pm$   0.78 &   --1.06$\pm$   0.09 &    160.2$\pm$    18.8 &    ... &    532.57 &          477 &   20.54$\pm$   1.31 \\
081204004 &    4.096& CPL &    9.74$\pm$   2.01 &   --0.71$\pm$   0.14 &    193.2$\pm$    27.4 &    ... &    539.29 &          479 &    9.48$\pm$   0.90 \\
081204517 &    0.384 & CPL &   25.79$\pm$   6.21 &   --0.71$\pm$   0.17 &    220.4$\pm$    44.0 &    ... &    495.78 &          479 &    2.79$\pm$   0.39 \\
081206275 &   22.528 & CPL &    7.48$\pm$   0.98 &   --0.47$\pm$   0.10 &    227.1$\pm$    17.8 &    ... &   1222.50 &          477 &   43.45$\pm$   2.48 \\
081207680 &  103.43 & Band &    9.37$\pm$   0.27 &   --0.58$\pm$   0.02 &    375.1$\pm$    13.2 &     --2.22$\pm$   0.07 &   1040.40 &          596 & 1046.40$\pm$  69.28 \\
081209981 &    0.32 & Band &   33.19$\pm$   2.16 &   --0.67$\pm$   0.07 &   1057$\pm$   192 &     --2.25$\pm$   0.20 &    478.37 &          470 &   39.29$\pm$   5.43 \\
081209981 &     0.32    & CPL  &   35.80$\pm$  2.28  &  --0.714$\pm$  0.05 &    1256$\pm$   162  &    ...  &  482.56  &  471  &  30.91$\pm$ 2.85\\
081215784 &    9.468 & Band &   94.00$\pm$   1.29 &   --0.72$\pm$   0.01 &    417.5$\pm$     8.6 &     --2.32$\pm$   0.03 &    667.83 &          475 &  957.61$\pm$  22.71 \\
081215880 &   17.408 & Band &   15.86$\pm$   5.28 &   --0.40$\pm$   0.21 &    122.2$\pm$    14.7 &     --2.51$\pm$   0.28 &    500.84 &          482 &   39.35$\pm$   7.83 \\
081215880 &     17.408  & CPL    &  11.12$\pm$2.00    &   --0.61$\pm$  0.13  &   145.0$\pm$      11.0   &    ...  &   502.95  &  483  &  28.65$\pm$1.50\\
081216531 &    0.768 & CPL &   34.90$\pm$   2.22 &   --0.75$\pm$   0.04 &   1161.0$\pm$   121.0 &    ... &    672.08 &          599 &   63.26$\pm$   4.69 \\
081217983 &   58.368 & CPL &    5.66$\pm$   0.35 &   --1.05$\pm$   0.04 &    189.7$\pm$    11.2 &    ... &    876.48 &          599 &  100.14$\pm$   3.09 \\
081221681 &   39.422 & Band &   71.87$\pm$   1.93 &   --0.82$\pm$   0.01 &     85.86$\pm$     0.74 &     --3.73$\pm$   0.20 &    999.80 &          600 &  281.93$\pm$   3.35 \\
081221681 &     39.422   &  CPL  &   69.47$\pm$   1.65  &  -0.83$\pm$0.01    &      87.15$\pm$0.62       &      ...  &  1006.1  &  601  &  271.8$\pm$1.3 \\
081222204 &   21.504 & Band &   21.08$\pm$   1.15 &   --0.90$\pm$   0.03 &    167.2$\pm$     8.28 &     --2.33$\pm$   0.10 &    744.67 &          604 &  175.58$\pm$  16.33 \\
081223419 &    0.832 & CPL &   42.27$\pm$   4.68 &   --0.69$\pm$   0.08 &    193.2$\pm$    14.1 &    ... &    625.15 &          601 &    8.27$\pm$   0.39 \\
081224887 &   19.614 & CPL &   31.30$\pm$   0.44 &   --0.82$\pm$   0.01 &    428.8$\pm$     9.48 &    ... &    557.12 &          481 &  412.31$\pm$   5.88 \\
081226044 &    0.448 & CPL &   15.05$\pm$   2.53 &   --0.75$\pm$   0.18 &    493.8$\pm$   132.0 &    ... &    484.56 &          476 &    5.42$\pm$   0.91 \\
081226156 &   80.897 & CPL &    2.09$\pm$   0.28 &   --1.47$\pm$   0.07 &     86.23$\pm$     8.05 &    ... &    607.11 &          482 &   45.46$\pm$   2.03 \\
081226509 &    0.448 & CPL &   17.53$\pm$   2.58 &   --0.46$\pm$   0.16 &    422.1$\pm$    73.4 &    ... &    651.05 &          602 &    5.26$\pm$   0.67 \\
081229187 &    0.512 & CPL &   13.04$\pm$   2.06 &   --0.31$\pm$   0.20 &    509.3$\pm$    97.8 &    ... &    700.39 &          598 &    6.24$\pm$   0.92 \\
081231140 &   41.985 & CPL &    9.82$\pm$   0.28 &   --1.21$\pm$   0.02 &    255.7$\pm$    11.0 &    ... &    777.75 &          600 &  185.35$\pm$   3.72 \\
090101758 &   46.08 & CPL  &  12.6$\pm$   0.74  &   --1.18$\pm$   0.03  &   115.2$\pm$     4.67    &     ... &   669.54  &         477  &   125.8$\pm$   2.63 \\
090102122 &   38.912 & CPL &   12.35$\pm$   0.30 &   --0.97$\pm$   0.01 &    461.1$\pm$    15.3 &    ... &    768.50 &          597 &  349.15$\pm$   6.62 \\
090107681 &   16.384 & CPL &   11.76$\pm$   3.01 &   --0.71$\pm$   0.16 &    126.2$\pm$    14.5 &    ... &    397.43 &          349 &   26.18$\pm$   1.97 \\
090108020 &    0.768 & CPL &   81.89$\pm$   9.27 &   --0.63$\pm$   0.07 &    123.7$\pm$     5.75 &    ... &    623.92 &          602 &    7.58$\pm$   0.25 \\
090109332 &   14.336 & CPL &    5.05$\pm$   1.61 &   --0.71$\pm$   0.20 &    130.5$\pm$    18.9 &    ... &    520.62 &          476 &   10.29$\pm$   0.95 \\
090112332 &   16.384 & CPL &    6.05$\pm$   0.64 &   --1.18$\pm$   0.07 &    200.6$\pm$    24.6 &    ... &    466.31 &          480 &   35.38$\pm$   2.13 \\
090112729 &   17.408 & CPL &   29.30$\pm$   1.57 &   --0.81$\pm$   0.03 &    146.0$\pm$     4.49 &    ... &    581.79 &          475 &   92.42$\pm$   1.67 \\
090117632 &   88.066 & CPL &    3.02$\pm$   0.15 &   --1.29$\pm$   0.03 &    367.80$\pm$    47.2 &    ... &    832.40 &          594 &  166.12$\pm$   9.69 \\
090126227 &   11.264 & CPL &   15.62$\pm$   4.24 &   --1.09$\pm$   0.12 &     41.84$\pm$     2.14 &    ... &    508.89 &          479 &   11.80$\pm$   0.42 \\
090129880 &   16.384 & CPL  &   7.34$\pm$   0.46   &   --1.46$\pm$ 0.04   &   166.0$\pm$    15.1    &   ...  &   677.97  &   602  &   49.01$\pm$ 2.00 \\
090131090 &   30.974 & Band &   81.89$\pm$   9.88 &   --0.87$\pm$   0.05 &     50.66$\pm$     1.72 &     --2.17$\pm$   0.02 &    790.20 &          596 &  321.61$\pm$   9.91 \\
090202347 &   18.432 & Band &    6.65$\pm$   0.30 &   --1.25$\pm$   0.03 &    492.6$\pm$    74.9 &     --2.43$\pm$   0.47 &    763.25 &          602 &  126.28$\pm$  32.09 \\
090206620 &    0.384 & CPL &   25.09$\pm$   2.64 &   --0.58$\pm$   0.12 &    498.5$\pm$    75.9 &    ... &    509.30 &          476 &    8.11$\pm$   0.88 \\
090207777 &   14.336 & CPL &    4.99$\pm$   0.44 &   --1.22$\pm$   0.06 &    284.0$\pm$    40.7 &    ... &    911.17 &          717 &   35.20$\pm$   2.55 \\
090213236 &  17.408  & CPL &  2.703$\pm$  0.72   & --0.38$\pm$     0.27&   275.9$\pm$    52.5     &   ... &     750.22 &       718    & 15.94 $\pm$    2.26 \\
090217206 &   34.941 & CPL &   11.77$\pm$   0.21 &   --0.88$\pm$   0.01 &    573.9$\pm$    18.8 &    ... &    981.27 &          718 &  384.61$\pm$   8.04 \\
090222179 &   26.624 & CPL &    9.49$\pm$   1.37 &   --0.78$\pm$   0.08 &    107.3$\pm$     6.29 &    ... &    526.97 &          477 &   30.15$\pm$   1.13 \\
090227310 &   16.253 & CPL &    4.66$\pm$   0.16 &   --0.94$\pm$   0.04 &   1301$\pm$   205 &    ... &    730.66 &          604 &  166.12$\pm$  15.52 \\
090227772 &    0.704 & Band &   57.06$\pm$   0.91 &   --0.48$\pm$   0.02 &   2013$\pm$    77.4 &     --3.15$\pm$   0.20 &    519.98 &          477 &  324.79$\pm$   9.85 \\
090228204 &    0.512 & CPL &   90.36$\pm$   1.72 &   --0.60$\pm$   0.02 &    885.4$\pm$    36.7 &    ... &    789.19 &          725 &   86.95$\pm$   2.66 \\
090228976 &    9.216 & CPL &    5.47$\pm$   1.08 &   --0.93$\pm$   0.13 &    159.6$\pm$    20.9 &    ... &    834.50 &          724 &   11.50$\pm$   0.82 \\
090301315 &   13.312 & CPL &    4.28$\pm$   0.44 &   --1.01$\pm$   0.08 &    349.9$\pm$    59.4 &    ... &    666.44 &          601 &   31.31$\pm$   3.06 \\
090305052 &    3.072 & CPL &    6.98$\pm$   0.38 &   --0.66$\pm$   0.07 &    899.5$\pm$   129.0 &    ... &    666.40 &          602 &   39.21$\pm$   3.99 \\
090306245 &   16.384 & CPL &   12.67$\pm$   4.97 &   --0.46$\pm$   0.22 &     76.33$\pm$     6.14 &    ... &    518.53 &          481 &    9.66$\pm$   0.59 \\
090308734 &    1.664 & CPL &   20.01$\pm$   0.71 &   --0.56$\pm$   0.05 &    631.0$\pm$    39.4 &    ... &    873.36 &          842 &   39.52$\pm$   1.70 \\
090310189 &   94.209 & CPL &    3.48$\pm$   0.35 &   --1.16$\pm$   0.06 &    193.9$\pm$    24.0 &    ... &    755.82 &          477 &  111.35$\pm$   6.97 \\
090319622 &   67.585 & CPL &    4.28$\pm$   0.33 &   --1.05$\pm$   0.05 &    202.7$\pm$    15.4 &    ... &    752.14 &          480 &   93.61$\pm$   4.17 \\
090320801 &   53.25 & CPL &    2.67$\pm$   0.95 &   --1.20$\pm$   0.18 &     68.67$\pm$     8.67 &    ... &    675.38 &          476 &   19.89$\pm$   1.87 \\
090323002 &  197.634 & CPL &    8.38$\pm$   0.08 &   --1.38$\pm$   0.01 &    719.2$\pm$    34.8 &    ... &   1861.30 &          584 & 1662.40$\pm$  35.59 \\
090326633 &   13.312 & CPL &   10.96$\pm$   2.16 &   --0.97$\pm$   0.11 &     84.77$\pm$     5.87 &     ... &    725.87 &         599 &   17.21$\pm$   0.75 \\
090327404 &   19.456 & CPL &   19.06$\pm$   2.39 &   --0.54$\pm$   0.08 &     99.9$\pm$     3.64 &    ... &    693.48 &          603 &   29.31$\pm$   0.76 \\
090328401 &   67.585 & CPL &    9.22$\pm$   0.16 &   --1.07$\pm$   0.01 &    709.1$\pm$    29.5 &    ... &   1312.8 &          718 &  680.2$\pm$  15.55 \\
090328713 &    0.192 & CPL &   31.92$\pm$   1.39 &   --0.89$\pm$   0.05 &   1953$\pm$   339 &    ... &    510.76 &          473 &   22.43$\pm$   2.95 \\
090330279 &   51.2 & CPL &    7.95$\pm$   0.39 &   --0.87$\pm$   0.03 &    224.0$\pm$     9.68 &    ... &    674.70 &          587 &  129.90$\pm$   3.12 \\
090409288 &   34.816 & CPL &    4.15$\pm$    1.58 &  --0.36$\pm$    0.28 &   163.3$\pm$   27.4     &     ...&   451.95    &   355    &    20.38$\pm$   2.42 \\
090411838 &   20.48 & CPL  &  9.86$\pm$     0.57  &  --0.98$\pm$    0.04  &  228.8$\pm$    15.1   &   ...  &  499.66   &   482   &  70.58$\pm$    2.75 \\
090411991 &   20.99 & Band &   13.22$\pm$   2.18  &   --0.81$\pm$   0.09  &  179.0$\pm$   27.9   &     --1.87$\pm$   0.10   &   714.91   &   355   &  242.7$\pm$   44.06 \\
090413122 &   22.528 & CPL &    6.85$\pm$   1.11 &   --0.64$\pm$   0.11 &    174.1$\pm$    16.1 &    ... &    656.14 &          595 &   30.24$\pm$   1.74 \\
090419997 &   52.224 & Band &    8.06$\pm$   1.18 &   --1.16$\pm$   0.07 &     98.07$\pm$    11.5 &     --2.03$\pm$   0.06 &   1030.00 &          597 &  202.91$\pm$  19.83 \\
090423330 &   14.336 & CPL &    7.19$\pm$   2.67 &   --1.00$\pm$   0.20 &     78.31$\pm$     9.98 &    ... &    690.83 &          595 &   11.67$\pm$   1.72 \\
090424592 &   34.046 & Band &   53.75$\pm$   0.87 &   --1.02$\pm$   0.01 &    161.9$\pm$     2.15 &     --3.26$\pm$   0.18 &   1179.00 &          718 &  501.25$\pm$  10.55 \\
090425377 &   37.89 & Band &    10.37$\pm$   0.84 &   --1.37$\pm$   0.05 &    110.7$\pm$     9.54 &     --2.32$\pm$   0.13 &    480.57 &        358 &  164.95$\pm$  40.79 \\
090425377 &      37.89  & CPL   &  9.06$\pm$  0.47  &    --1.43$\pm$ 0.03   &   134.1$\pm$    8.04   &     ...  &   483.37  &  359  &  117.6$\pm$4.75 \\
090426690 &   12.288 & CPL &    4.73$\pm$   0.38 &   --1.27$\pm$   0.06 &    336.4$\pm$    60.3 &    ... &    668.17 &          600 &   33.62$\pm$   2.83 \\
090427688 &   15.36 & Band &  206.4$\pm$  157 &     0.70$\pm$  0.37   &     58.75$\pm$  4.67   &   -2.36$\pm$  0.11   &   1146  &  695   &   27.95$\pm$  3.38 \\
090428441 &    6.144 & CPL &   27.37$\pm$   6.73 &   --0.55$\pm$   0.14 &     86.14$\pm$     5.16 &    ... &    670.74 &          595 &   10.73$\pm$   0.47 \\
090429753 &    0.832 & Band &   38.53$\pm$  15.60 &   --0.28$\pm$   0.26 &    178.3$\pm$    44.3 &     --1.65$\pm$   0.06 &    502.93 &          467 &   42.34$\pm$   7.08 \\
090502777 &   41.985 &  CPL  &  7.11$\pm$    1.44  &   --1.03$\pm$   0.14  &   59.98$\pm$   2.79   &   ... &   707.05   &   476  &  26.49$\pm$   1.05  \\
090509215 &   20.477 & CPL &    4.21$\pm$   0.63 &   --0.80$\pm$   0.11 &    237.1$\pm$    33.2 &    ... &    861.94 &          592 &   28.22$\pm$   2.46 \\
090510016 &    1.536 & Band &   31.68$\pm$   0.64 &   --0.82$\pm$   0.02 &   4251$\pm$   312 &     --2.76$\pm$   0.25 &    490.59 &          479 &  555.84$\pm$  24.03 \\
090510016 &     1.536  &  CPL  &   31.64$\pm$   0.90 &  --0.83$\pm$   0.02  &   4575$\pm$   235   &   ...  &   496.33  &  480  &  523.3$\pm$21.5\\
090510325 &    8.192 & CPL &    1.28$\pm$   0.17 &   --0.65$\pm$   0.13 &   2522$\pm$   594 &    ... &    451.84 &          354 &   78.72$\pm$  15.78 \\
090511684 &    5.12 & CPL &    5.50$\pm$   0.90 &   --0.94$\pm$   0.11 &    278.0$\pm$    58.3 &    ... &    514.72 &          470 &   11.88$\pm$   1.49 \\
090513916 &   19.456 & CPL &    3.66$\pm$   0.26 &   --0.84$\pm$   0.08 &    752.9$\pm$   156.0 &    ... &    630.28 &          478 &   92.38$\pm$  13.23 \\
090514726 &    6.144 & CPL &    8.75$\pm$   1.05 &   --0.96$\pm$   0.09 &    297.2$\pm$    47.0 &    ... &    344.75 &          360 &   24.51$\pm$   2.30 \\
090514734 &   77.825 & CPL &    4.30$\pm$   0.49 &   --1.33$\pm$   0.06 &     94.78$\pm$     6.4 &    ... &    537.21 &          478 &   76.40$\pm$   2.65 \\
090516137 &  132.10 & CPL &    4.74$\pm$   0.16 &   --0.99$\pm$   0.02 &    315.2$\pm$    15.3 &    ... &   2576.20 &          717 &  306.99$\pm$   8.19 \\
090516353 &  136.19 & Band &   46.04$\pm$  19.30 &   --0.39$\pm$   0.17 &     41.75$\pm$     3.04 &     --2.03$\pm$   0.03 &    599.53 &          238 &   92.62$\pm$   2.77 \\
090516853 &   19.456 & CPL &    4.84$\pm$   0.43 &   --1.45$\pm$   0.05 &    209.6$\pm$    37.7 &    ... &    560.41 &          479 &   44.03$\pm$   3.78 \\
090518244 &   12.29 & CPL &   16.66$\pm$   3.30 &   --0.60$\pm$   0.12 &    107.9$\pm$     7.53 &    ... &    370.18 &          355 &   19.54$\pm$   1.08 \\
090519462 &    7.168 & CPL &    7.91$\pm$   2.80 &   --0.64$\pm$   0.23 &    119.5$\pm$    15.3 &    ... &    814.68 &          710 &    6.62$\pm$   0.56 \\
090519881 &   18.432 & CPL &    2.83$\pm$   0.36 &   --0.55$\pm$   0.13 &    439.1$\pm$    79.3 &    ... &    824.52 &          709 &   36.74$\pm$   4.79 \\
090520850 &    7.168 & CPL &   17.42$\pm$   2.03 &   --0.64$\pm$   0.08 &    196.4$\pm$    15.8 &    ... &    555.18 &          478 &   28.97$\pm$   1.51 \\
090520876 &   18.432 & CPL &   39.45$\pm$   4.28 &   --0.93$\pm$   0.05 &     45.06$\pm$     0.77 &    ... &    585.84 &          595 &   37.92$\pm$   0.52 \\
090522344 &   26.624 & CPL &    6.36$\pm$   2.19 &   --0.89$\pm$   0.20 &     88.33$\pm$     9.49 &    ... &    672.96 &          580 &   18.60$\pm$   1.36 \\
090524346 &   60.417 & Band &   31.36$\pm$   3.77 &   --0.72$\pm$   0.06 &     71.33$\pm$     2.83 &     --2.21$\pm$   0.04 &    944.97 &          717 &  263.23$\pm$  13.29 \\
090528173 &   55.297 & Band &   37.35$\pm$  15.50 &   --0.75$\pm$   0.17 &     34.64$\pm$     2.26 &     --2.23$\pm$   0.03 &   2375.20 &          706 &  116.19$\pm$  13.27 \\
090528516 &  120.83 & Band &   10.40$\pm$   0.32 &   --1.21$\pm$   0.02 &    181.6$\pm$     7.74 &     --2.31$\pm$   0.08 &   1874.70 &          721 &  661.55$\pm$  40.19 \\
090529310 &    6.144 & CPL &    7.88$\pm$   1.26 &   --0.98$\pm$   0.10 &    164.9$\pm$    19.9 &    ... &    657.42 &          599 &   11.95$\pm$   0.80 \\
090529564 &   12.288 & CPL &   19.84$\pm$   0.87 &   --1.09$\pm$   0.03 &    244.6$\pm$    14.0 &    ... &    646.73 &         592 &   97.99$\pm$   2.83 \\
090530760 &  172.03 & Band &   46.21$\pm$   2.68 &   --0.83$\pm$   0.03 &     58.38$\pm$     0.94 &     --2.38$\pm$   0.02 &   2584.20 &          479 &  809.44$\pm$  14.43 \\
090531775 &    1.216 & CPL &    7.69$\pm$   0.45 &   --0.69$\pm$   0.08 &   1729$\pm$   333 &    ... &    621.25 &          475 &   39.35$\pm$   5.85 \\
090602564 &   23.552 & CPL &    4.52$\pm$   0.51 &   --0.70$\pm$   0.11 &    384.4$\pm$    58.2 &    ... &    359.26 &          354 &   62.13$\pm$   6.36 \\
090610723 &   11.264 & CPL &    7.92$\pm$   2.80 &   --0.66$\pm$   0.22 &    110.1$\pm$    13.8 &    ... &    730.68 &          472 &    9.49$\pm$   0.82 \\
090612619 &   17.408 & CPL &    6.16$\pm$   0.36 &   --0.80$\pm$   0.05 &    395.4$\pm$    34.8 &    ... &    899.22 &          597 &   65.29$\pm$   3.66 \\
090617208 &    0.256 & Band &   39.28$\pm$   3.54 &   --0.37$\pm$   0.11 &    623.5$\pm$    99.8 &     --2.22$\pm$   0.24 &    599.87 &          600 &   24.56$\pm$   5.37 \\
090617208 &    0.256  & CPL   &   38.97$\pm$   3.72  &   --0.37$\pm$  0.09  &   652.1$\pm$    79.3   &    ...   &   601.82  &  601  &  13.75$\pm$1.36\\
090618353 &  182.27 & Band &   41.17$\pm$   0.56 &   --1.33$\pm$   0.01 &    162.6$\pm$     2.9 &     --2.52$\pm$   0.04 &    473.03 &          232 & 3381.40$\pm$  61.96 \\
090618353 &  182.27 & Band &   42.48$\pm$   0.59  &   --1.32$\pm$   0.01  &  156.9$\pm$   3.59   &    --2.51$\pm$   0.04  &  641.11  &  234  &  3398.1$\pm$   62.00\\
090620400 &   17.661 & Band &   54.70$\pm$   2.48 &   --0.31$\pm$   0.03 &    156.7$\pm$     3.5 &     --2.60$\pm$   0.09 &    750.99 &          599 &  179.53$\pm$   9.00 \\
090621185 &   65.537 & Band &   12.17$\pm$   2.07 &   --1.00$\pm$   0.08 &     63.36$\pm$     3.96 &     --2.41$\pm$   0.10 &    886.34 &          474 &  114.05$\pm$   9.83 \\
090621417 &   38.913 & CPL &    4.00$\pm$   0.54 &   --1.20$\pm$   0.08 &    125.1$\pm$    12.2 &    ... &    869.21 &          595 &   37.43$\pm$   1.87 \\
090621922 &    0.128 & CPL &   42.44$\pm$   6.05 &   --0.05$\pm$   0.22 &    503.9$\pm$    75.4 &    ... &    352.39 &          358 &    5.42$\pm$   0.67 \\
090623107 &   60.417 & CPL &    6.25$\pm$   0.23 &   --0.72$\pm$   0.03 &    395.7$\pm$    21.2 &    ... &    777.00 &          598 &  229.37$\pm$   8.46 \\
090623913 &   56.321 & CPL &    2.44$\pm$   0.16 &   --1.27$\pm$   0.05 &    379.8$\pm$    63.8 &    ... &    869.79 &          714 &   87.09$\pm$   7.32 \\
090625234 &   25.6 & CPL &    3.08$\pm$   0.70 &   --0.82$\pm$   0.15 &    179.1$\pm$    29.1 &    ... &    593.40 &          473 &   18.61$\pm$   1.82 \\
090625560 &    9.216 & CPL &   10.26$\pm$   1.79 &   --0.88$\pm$   0.12 &    161.2$\pm$    17.7 &    ... &    581.70 &          477 &   20.64$\pm$   1.38 \\
090626189 &   64.513 & Band &   30.08$\pm$   0.70 &   --1.17$\pm$   0.01 &    210.7$\pm$     6.9 &     --2.38$\pm$   0.05 &    660.00 &          467 & 1057.8$\pm$  35.48 \\
090626189 &   64.513 & Band &   31.95$\pm$   0.77  &  --1.15$\pm$   0.01 &    194.9$\pm$   6.05  &    --2.34$\pm$   0.05    &   757.78    &474   &  1074.2$\pm$   34.82 \\
090630311 &    6.144 & CPL &    9.74$\pm$   2.04 &   --1.37$\pm$   0.11 &     61.0$\pm$     4.68 &    ... &    801.32 &          696 &   10.38$\pm$   0.45 \\
090704242 &   86.017 & CPL &    4.58$\pm$   0.32 &   --1.17$\pm$   0.04 &    241.1$\pm$    25.1 &    ... &    754.93 &          355 &  163.75$\pm$   8.00 \\
090706283 &  195.59 & Band & 1234$\pm$2280 &    0.37$\pm$   0.65 &     17.4$\pm$     0.64 &     --2.68$\pm$   0.06 &    515.90 &          235 &  126.63$\pm$   4.39 \\
090708152 &   14.336 & Band &   11.14$\pm$   7.70 &   --0.80$\pm$   0.31 &     51.14$\pm$     7.9 &     --2.58$\pm$   0.32 &    642.32 &          597 &   10.86$\pm$   2.15 \\
090708152 &    14.336  & CPL   &   6.58$\pm$   2.54  &  --1.03$\pm$0.18    &     59.57$\pm$5.35      &     ...   &   643.44    & 598  &  8.38$\pm$0.50 \\
090709630 &   18.432 & CPL &    6.86$\pm$   0.93 &   --0.96$\pm$   0.08 &    137.5$\pm$    12.5 &    ... &    700.37 &          600 &   25.12$\pm$   1.33 \\
090711850 &   88.065 & CPL &    3.25$\pm$   0.26 &   --1.04$\pm$   0.06 &    298.3$\pm$    36.1 &    ... &   1050.90 &          470 &  135.22$\pm$   8.46 \\
090712160 &   63.489 & CPL &    2.09$\pm$   0.18 &   --0.78$\pm$   0.07 &    432.8$\pm$    58.3 &    ... &    617.35 &          479 &   90.30$\pm$   7.62 \\
090713020 &   49.153 & Band &   68.23$\pm$  11.10 &    0.32$\pm$   0.09 &     85.97$\pm$     2.27 &     --2.84$\pm$   0.12 &   3295.50 &          704 &   86.28$\pm$   4.08 \\
090717034 &   68.61 & Band &   22.80$\pm$   1.08 &   --0.93$\pm$   0.03 &    114.9$\pm$     3.31 &     --2.30$\pm$   0.05 &   1232.10 &          819 &  431.96$\pm$  20.58 \\
090717111 &    0.384 & CPL &    9.90$\pm$   1.21 &   --0.19$\pm$   0.22 &    695.8$\pm$   132.0 &    ... &    680.84 &          708 &    6.50$\pm$   0.96 \\
090718762 &   30.717 & Band &   26.46$\pm$   0.81 &   --1.15$\pm$   0.02 &    164.1$\pm$     5.1 &     --2.81$\pm$   0.19 &    820.15 &          589 &  277.44$\pm$  15.05 \\
090719063 &   19.71 & Band &   77.07$\pm$   1.53 &   --0.66$\pm$   0.01 &    228.8$\pm$     3.78 &     --3.14$\pm$   0.14 &    708.11 &          471 &  497.53$\pm$  12.02 \\
090719063 &     19.71  &  CPL  &   73.70$\pm$1.24    &    --0.68$\pm$  0.01  &   239.7$\pm$     3.28   &     ...   &  716.72  &  472  &  452.7$\pm$3.75\\
090720276 &    6.144 & CPL &   49.05$\pm$   6.40 &   --0.66$\pm$   0.08 &    108.0$\pm$     5.01 &    ... &    382.60 &          353 &   31.12$\pm$   0.98 \\
090720710 &   17.022 & CPL &    6.67$\pm$   0.26 &   --1.00$\pm$   0.03 &    792.5$\pm$    92.3 &    ... &    626.43 &          588 &  142.45$\pm$   9.88 \\
090725838 &   19.456 & Band &   67.07$\pm$  62.40 &   --0.21$\pm$   0.40 &     45.19$\pm$     6.26 &     --2.21$\pm$   0.10 &    447.58 &          346 &   39.65$\pm$   6.35 \\
090725838 &    19.456   & CPL   &   7.80$\pm$   1.63   &   --1.15$\pm$0.11    &     81.61$\pm$    7.16   &    ...   &  454.82    &   347   &  23.27$\pm$1.19  \\
090730608 &   19.46 & CPL &   11.74$\pm$   2.01 &   --0.45$\pm$   0.11 &    130.5$\pm$     8.49 &    ... &    806.54 &          704 &   24.56$\pm$   1.24 \\
090802235 &    0.128 & CPL &  113.50$\pm$  12.60 &   --0.61$\pm$   0.10 &    337.6$\pm$    37.0 &    ... &    342.61 &          355 &    7.05$\pm$   0.54 \\
090802666 &   38.913 & Band &    7.59$\pm$   6.40 &   --1.09$\pm$   0.36 &     38.68$\pm$     6.81 &     --2.42$\pm$   0.19 &    396.41 &          351 &   29.68$\pm$   5.05 \\
090804940 &   11.264 & CPL &  138.40$\pm$   5.40 &   --0.59$\pm$   0.02 &     97.15$\pm$     1.07 &    ... &    477.88 &          466 &  125.71$\pm$   0.95 \\
090805622 &   59.393 & Band &   15.33$\pm$  11.70 &   --0.80$\pm$   0.34 &     51.46$\pm$     9.55 &     --2.16$\pm$   0.09 &    767.95 &          355 &  105.19$\pm$  19.14 \\
090807832 &    6.144 & Band &  117.00$\pm$ 148.00 &   --0.49$\pm$   0.49 &     27.36$\pm$     2.86 &     --2.47$\pm$   0.10 &    791.60 &          704 &   11.21$\pm$   0.83 \\
090809978 &   19.456 & Band &   36.32$\pm$   1.43 &   --0.84$\pm$   0.02 &    199.5$\pm$     7.82 &     --2.29$\pm$   0.08 &    615.21 &          474 &  338.76$\pm$  25.30 \\
090810659 &  112.64 & Band &   24.30$\pm$  18.30 &   --0.72$\pm$   0.30 &     38.96$\pm$     6.36 &     --1.95$\pm$   0.04 &   1737.50 &          351 &  336.09$\pm$  28.15 \\
090810781 &   36.864 & Band &   60.06$\pm$  28.90 &   --0.21$\pm$   0.22 &     48.56$\pm$     3.41 &     --2.37$\pm$   0.08 &    668.28 &          474 &   58.96$\pm$   9.06 \\
090811696 &   16.384 & CPL &    1.89$\pm$   0.22 &   --1.17$\pm$   0.09 &    778.2$\pm$   296.0 &    ... &   1631.3 &          580 &   35.29$\pm$  6.56 \\
090813174 &    9.725 & CPL &    8.74$\pm$   0.73 &   --1.50$\pm$   0.05 &    128.6$\pm$    12.7&    ... &    571.21 &          464 &   30.96$\pm$   1.26 \\
090814368 &    0.576 & CPL &   13.50$\pm$   1.07 &   --0.57$\pm$   0.10 &    742.4$\pm$   125.0 &    ... &    812.85 &          715 &   11.62$\pm$   1.50 \\
090814950 &  173.06 & CPL &    1.60$\pm$   0.05 &   --1.26$\pm$   0.03 &   1679$\pm$   474 &    ... &    684.56 &          348 &  544.44$\pm$  95.10 \\
090815300 &   39.936 & CPL &   11.04$\pm$   4.48 &    0.02$\pm$   0.27 &    103.1$\pm$     8.28 &    ... &    508.08 &          358 &   18.08$\pm$   1.24 \\
090815438 &   24.576 & Band &   35.93$\pm$  11.20 &   --1.03$\pm$   0.13 &     32.36$\pm$     1.43 &     --2.72$\pm$   0.11 &    657.34 &          473 &   50.59$\pm$   2.39 \\
090815946 &   60.416 & CPL &    3.26$\pm$   0.43 &   --1.04$\pm$   0.08 &    156.1$\pm$    17.7 &    ... &   1466.90 &          586 &   48.93$\pm$   3.14 \\
090819607 &    0.448 & CPL &   10.41$\pm$   1.53 &   --0.60$\pm$   0.19 &    544.5$\pm$   132.0 &    ... &    707.48 &          711 &    4.42$\pm$   0.72 \\
090820027 &   32.77 & Band &  167.30$\pm$   1.90 &   --0.67$\pm$   0.01 &    205.2$\pm$     1.83 &     --2.81$\pm$   0.04 &    550.05 &          344 & 1716.50$\pm$  22.27 \\
090820509 &   12.288 & CPL &    6.69$\pm$   1.84 &   --1.48$\pm$   0.13 &     32.94$\pm$     2.93 &    ... &    452.79 &          467 &   11.30$\pm$   0.44 \\
090824918 &   56.321 & CPL &   19.08$\pm$   6.73 &   --0.90$\pm$   0.16 &     30.33$\pm$     1.3 &    ... &    720.02 &          450 &   31.23$\pm$   0.96 \\
090826068 &   17.408 & CPL &    6.80$\pm$   2.35 &   --0.31$\pm$   0.23 &    126.6$\pm$    14.1 &    ... &    667.63 &          590 &   10.41$\pm$   0.85 \\
090828099 &   86.017 & Band &    7.60$\pm$   0.42 &   --1.24$\pm$   0.03 &    171.2$\pm$    12.9 &     --2.40$\pm$   0.17 &    440.05 &          354 &  310.24$\pm$  37.88 \\
090829672 &   93.186 & Band &   20.08$\pm$   0.28 &   --1.48$\pm$   0.01 &    194.7$\pm$     5.86 &     --2.39$\pm$   0.07 &   1808.90 &          807 & 1161.80$\pm$  51.27 \\
090829702 &   32.768 & CPL &   10.96$\pm$   1.69 &   --0.58$\pm$   0.10 &    124.9$\pm$     7.5 &    ... &    560.51 &          465 &   41.51$\pm$   1.67 \\
090831317 &   48.719 & CPL &    5.74$\pm$   0.24 &   --1.52$\pm$   0.03 &    260.2$\pm$    28.6 &    ... &    407.13 &          353 &  158.98$\pm$   6.83 \\
090902401 &    2.048 & CPL &   13.28$\pm$   1.54 &    0.00$\pm$   0.18 &    419.6$\pm$    42.4 &    ... &    543.13 &          472 &   19.17$\pm$   1.66 \\
090902462 &   30.207 & CPL &   78.07$\pm$   0.71 &   --0.63$\pm$   0.01 &    716.3$\pm$     6.07 &    ... &   1003.10 &          579 & 3223.60$\pm$  28.46 \\
090904058 &   70.657 & CPL &   11.01$\pm$   0.65 &   --1.29$\pm$   0.03 &    123.2$\pm$     5.91 &    ... &    338.52 &          232 &  208.29$\pm$   4.39 \\
090904581 &   51.201 & CPL &    1.68$\pm$   0.23 &   --0.58$\pm$   0.15 &    434.3$\pm$    82.8 &    ... &   1168.80 &          710 &   59.38$\pm$   9.73 \\
090907017 &   39.936 & CPL &    5.34$\pm$   0.67 &   --0.36$\pm$   0.11 &    248.3$\pm$    21.3 &    ... &    403.26 &          352 &   60.34$\pm$   3.87 \\
090907808 &    1.024 & CPL &   23.82$\pm$   1.79 &   --0.16$\pm$   0.10 &    403.8$\pm$    28.5 &    ... &    768.32 &          714 &   15.62$\pm$   0.87 \\
090908314 &   65.537 & CPL &    2.56$\pm$   0.57 &   --1.27$\pm$   0.11 &     71.0$\pm$     6.27 &    ... &    697.46 &          467 &   27.55$\pm$   1.58 \\
090908341 &   23.677 & CPL &    3.03$\pm$   0.28 &   --0.61$\pm$   0.09 &    656.6$\pm$   107.0 &    ... &    529.10 &          471 &   88.18$\pm$  10.18 \\
090909487 &   26.624 & CPL &    9.53$\pm$   2.41 &   --1.20$\pm$   0.15 &     96.36$\pm$    11.1 &    ... &    556.83 &          463 &   48.23$\pm$   3.47 \\
090910812 &   54.273 & Band &   10.41$\pm$   0.66 &   --0.78$\pm$   0.05 &    246.0$\pm$    17.3 &     --2.35$\pm$   0.14 &    588.76 &          470 &  313.98$\pm$  35.81 \\
090910812 &    54.273   &  CPL  &   9.48$\pm$   0.38   &   --0.84$\pm$  0.03  &   282.7$\pm$12.6          &     ...        &     594.47  &  471   &  211.5$\pm$5.97 \\
090912660 &   77.825 & Band &   22.11$\pm$   6.03 &   --0.30$\pm$   0.14 &     69.8$\pm$     3.83 &     --2.71$\pm$   0.18 &   1383.30 &          463 &   73.93$\pm$   6.46 \\
090912660 &    77.825   &  CPL  &  15.87$\pm$  2.57   &   --0.46$\pm$  0.09   &    76.53$\pm$  2.47   &   ... &  1389.5  &  464  &  57.16$\pm$  1.40  \\
090915650 &   12.288 & CPL &    6.04$\pm$   0.66 &   --0.76$\pm$   0.09 &    283.3$\pm$    32.9 &    ... &    611.91 &          590 &   29.71$\pm$   2.21 \\
090917661 &   30.72 & CPL &    2.56$\pm$   0.50 &   --0.82$\pm$   0.16 &    275.3$\pm$    56.2 &    ... &    848.71 &          590 &   31.07$\pm$   3.69 \\
090920035 &   44.032 & Band &    6.23$\pm$   2.14 &   --1.24$\pm$   0.18 &     89.49$\pm$    20.6 &     --2.16$\pm$   0.14 &   1219.60 &          470 &  104.15$\pm$  30.20 \\
090922539 &   24.576 & Band &   19.53$\pm$   1.09 &   --0.95$\pm$   0.03 &    149.0$\pm$     6.7 &     --2.51$\pm$   0.15 &   1215.00 &          813 &  146.66$\pm$  11.55 \\
090922605 &   36.864 & CPL &    4.21$\pm$   0.36 &   --0.97$\pm$   0.10 &    463.3$\pm$    70.6 &    ... &    439.68 &          348 &  113.36$\pm$  11.38 \\
090924625 &    0.192 & CPL &   24.80$\pm$   2.63 &   --0.55$\pm$   0.12 &    697.1$\pm$   138.0 &    ... &    489.05 &          471 &    6.56$\pm$   1.00 \\
090925389 &   29.696 & Band &   13.58$\pm$   2.03 &   --0.75$\pm$   0.09 &    154.2$\pm$    16.5 &     --2.11$\pm$   0.12 &    382.37 &          347 &  175.71$\pm$  27.93 \\
090926181 &   19.709 & Band &   165.0$\pm$   1.22  &  --0.71$\pm$   0.005  &  289.9$\pm$   2.26   &   --2.55$\pm$   0.02   &   1762.3   &   828  &   1860.3$\pm$   18.55\\
090926181 &   19.709 & Band &   164.2$\pm$    1.21  &  --0.71$\pm$   0.005  &  291.8$\pm$   2.28   &   --2.55$\pm$   0.02   &   1514.4  &  816   &   1859.1$\pm$   18.52 \\
090926914 &   65.537 & CPL &   33.24$\pm$   3.18 &   --0.19$\pm$   0.06 &     94.49$\pm$     1.9 &    ... &    934.85 &          472 &   98.12$\pm$   1.59 \\
090928646 &   18.432 & CPL &    7.49$\pm$   1.46 &   --0.56$\pm$   0.15 &    191.4$\pm$    21.8 &    ... &    506.35 &          468 &   29.22$\pm$   1.84 \\
090929190 &   13.312 & CPL &   10.66$\pm$   0.53 &   --0.62$\pm$   0.06 &    483.9$\pm$    36.9 &    ... &    663.10 &          581 &  113.68$\pm$   5.46 \\
091003191 &   23.552 & CPL &   18.54$\pm$   0.49 &   --0.99$\pm$   0.02 &    410.2$\pm$    17.2 &    ... &    492.87 &          353 &  281.12$\pm$   6.12 \\
091005679 &   16.384 & CPL &    4.14$\pm$   0.69 &   --0.89$\pm$   0.12 &    206.6$\pm$    30.5 &    ... &    667.09 &          596 &   20.03$\pm$   1.80 \\
091010113 &    9.216 & CPL &   46.96$\pm$   1.76 &   --1.10$\pm$   0.02 &    144.1$\pm$     4.05 &    ... &    441.23 &          357 &  105.67$\pm$   1.58 \\
091012783 &    0.832 & CPL &   36.09$\pm$   1.84 &   --0.46$\pm$   0.07 &    684.9$\pm$    59.2 &    ... &    397.71 &          356 &   42.52$\pm$   2.62 \\
091017985 &   44.033 & Band &   32.09$\pm$  46.30 &   --0.13$\pm$   0.62 &     43.38$\pm$     8.06 &     --2.23$\pm$   0.13 &    757.32 &          592 &   33.32$\pm$   6.60 \\
091017985 &    44.033  & CPL  &   3.51$\pm$  1.11   &    --1.11$\pm$  0.17  &  73.37$\pm$     7.75    &   ...   &   761.42   &   593  &  19.5$\pm$  1.28  \\
091018957 &    0.32 & CPL &   28.29$\pm$   7.13 &   --0.53$\pm$   0.26 &    298.7$\pm$    61.6 &    ... &    497.34 &          474 &    3.62$\pm$   0.48 \\
091020900 &   28.672 & Band &    7.87$\pm$   0.81 &   --1.20$\pm$   0.06 &    186.8$\pm$    24.8 &     --2.29$\pm$   0.18 &    417.10 &          354 &  123.78$\pm$  18.06 \\
091020977 &   49.153 & CPL &    3.52$\pm$   0.11 &   --1.08$\pm$   0.03 &    851.8$\pm$   102.0 &    ... &    925.83 &          713 &  223.95$\pm$  16.22 \\
091024372 &   98.305 & CPL &    3.26$\pm$   0.18 &   --1.04$\pm$   0.04 &    452.3$\pm$    56.4 &    ... &    558.58 &          465 &  228.29$\pm$  16.71 \\
091024380 &  195.59 & Band &    5.01$\pm$   0.27 &   --1.01$\pm$   0.03 &    189.4$\pm$    12.1 &     --2.17$\pm$   0.10 &   1793.30 &          468 &  559.25$\pm$  60.64 \\
091030613 &   34.816 & CPL &   10.06$\pm$   1.05 &   --0.71$\pm$   0.07 &    139.8$\pm$     6.64 &    ... &    687.16 &          595 &   54.34$\pm$   1.57 \\
091030828 &   41.086 & Band &   11.62$\pm$   0.44 &   --0.80$\pm$   0.03 &    382.2$\pm$    22.2 &     --2.27$\pm$   0.09 &    587.67 &          466 &  481.68$\pm$  38.63 \\
091031500 &   43.01 & CPL &    6.12$\pm$   0.16 &   --0.96$\pm$   0.03 &    584.5$\pm$    36.5 &    ... &   1237.80 &          830 &  245.52$\pm$   9.46 \\
091101143 &   16.384 & CPL &   24.97$\pm$   1.81 &   --0.88$\pm$   0.04 &    131.3$\pm$     5.52 &    ... &    382.14 &          353 &   70.31$\pm$   1.64 \\
091103912 &   25.60 & CPL &    7.28$\pm$   0.60 &   --1.05$\pm$   0.05 &    213.9$\pm$    19.1 &    ... &    518.98 &          473 &   63.89$\pm$   2.82 \\
091107635 &   11.264 & CPL &    4.28$\pm$   1.14 &   --1.10$\pm$   0.15 &    132.0$\pm$    23.1 &    ... &    714.10 &          592 &   10.76$\pm$   1.10 \\
091109895 &   24.577 & CPL &    7.16$\pm$   1.91 &   --0.98$\pm$   0.14 &     69.69$\pm$     5.28 &    ... &    560.31 &          476 &   16.87$\pm$   0.84 \\
091112737 &   40.961 & CPL &    3.36$\pm$   0.17 &   --1.08$\pm$   0.04 &    618.1$\pm$    97.1 &    ... &    609.67 &          478 &  131.66$\pm$  11.42 \\
091112928 &   29.696 & CPL &    4.58$\pm$   0.41 &   --1.05$\pm$   0.06 &    249.2$\pm$    31.2 &    ... &    907.50 &          717 &   54.18$\pm$   3.94 \\
091115177 &   67.585 & CPL &    1.46$\pm$   0.12 &   --0.98$\pm$   0.07 &    590.8$\pm$   135.0 &    ... &    788.69 &          600 &   92.65$\pm$  14.07 \\
091117080 &   98.306 & CPL &    3.76$\pm$   0.70 &   --1.13$\pm$   0.10 &     99.44$\pm$     9.64 &    ... &    872.56 &          357 &   65.20$\pm$   3.57 \\
091120191 &   59.393 & Band &   19.95$\pm$   0.65 &   --1.12$\pm$   0.02 &    130.2$\pm$     3.37 &     --2.96$\pm$   0.25 &   1234.30 &          591 &  305.72$\pm$  14.26 \\
091120191 &    59.393 &  CPL  &   19.26$\pm$   0.53  &  --1.14$\pm$   0.02  &   135.1$\pm$   2.65    &   ...   &   1238.6  &  592  &  274.4$\pm$   2.73  \\
091123298 &  367.17 & CPL &    4.46$\pm$   0.21 &   --1.27$\pm$   0.03 &    124.7$\pm$     4.86 &    ... &   1459.70 &          352 &  427.61$\pm$  10.97 \\
091126333 &    0.384 & CPL &   23.79$\pm$   3.46 &   --0.51$\pm$   0.16 &    401.4$\pm$    66.9 &    ... &    491.06 &          480 &    5.66$\pm$   0.64 \\
091126389 &    0.032 & CPL &   61.79$\pm$   9.66 &   --0.20$\pm$   0.17 &    616.4$\pm$    97.4 &    ... &    616.74 &          715 &    2.71$\pm$   0.35 \\
091127976 &   13.054 & Band &  116.50$\pm$  14.60 &   --1.25$\pm$   0.05 &     34.25$\pm$     1.02 &     --2.22$\pm$   0.01 &    617.97 &          466 &  247.74$\pm$   5.35 \\
091128285 &  138.243 & CPL &    9.71$\pm$   0.35 &   --1.09$\pm$   0.02 &    182.8$\pm$     7.14 &    ... &    897.54 &          352 &  406.12$\pm$   8.16 \\
091201089 &   38.913 & CPL &    3.65$\pm$   1.44 &   --0.99$\pm$   0.20 &     67.75$\pm$     7.64 &    ... &    730.75 &          478 &   13.48$\pm$   1.00 \\
091202072 &   23.552 & CPL &    3.10$\pm$   0.86 &   --1.26$\pm$   0.15 &     85.77$\pm$    11.6 &    ... &    699.74 &          596 &   13.84$\pm$   1.04 \\
091202219 &  129.03 & Band &   15.37$\pm$   8.74 &   --0.73$\pm$   0.23 &     36.64$\pm$     3.23 &     --2.38$\pm$   0.08 &   1298.40 &          468 &   91.63$\pm$  18.06 \\
091207333 &   27.648 & CPL &    8.86$\pm$   0.91 &   --0.71$\pm$   0.07 &    162.6$\pm$     9.69 &    ... &    947.13 &          716 &   46.46$\pm$   1.69 \\
091208410 &   13.312 & CPL &   17.21$\pm$   1.34 &   --1.29$\pm$   0.04 &    118.9$\pm$     7.5 &    ... &    411.99 &          348 &   59.77$\pm$   1.73 \\
091209001 &   52.225 & CPL &   67.14$\pm$  14.30 &   --0.14$\pm$   0.11 &     59.74$\pm$     1.67 &    ... &    788.59 &          237 &   62.35$\pm$   1.58 \\
091220442 &   25.6 & CPL &    8.25$\pm$   0.68 &   --1.21$\pm$   0.04 &    119.6$\pm$     6.39 &    ... &    937.93 &          594 &   49.71$\pm$   1.36 \\
091221870 &   39.937 & Band &   13.82$\pm$   1.12 &   --0.57$\pm$   0.05 &    194.9$\pm$    11.6 &     --2.22$\pm$   0.10 &    673.54 &          466 &  244.89$\pm$  27.57 \\
091223191 &    0.64 & CPL &   14.35$\pm$   2.93 &   --0.06$\pm$   0.25 &    359.0$\pm$    60.0 &    ... &    673.18 &          598 &    4.73$\pm$   0.64 \\
091223511 &   65.537 & CPL &    8.99$\pm$   1.06 &   --0.34$\pm$   0.08 &    157.5$\pm$     7.19 &    ... &   1761.70 &          710 &   76.97$\pm$   2.42 \\
091227294 &   35.84 & CPL &    5.75$\pm$   0.40 &   --1.00$\pm$   0.05 &    252.4$\pm$    21.8 &    ... &    536.96 &          475 &   80.67$\pm$   3.88 \\
091230260 & 11.264   & CPL  &  5.41$\pm$    2.39&   --0.09$\pm$    0.37 &    168.$\pm$     26.3 &     ... &    622.45 &            597 &   7.32$\pm$    0.90 \\
091230712 &   23.552 & CPL &    9.60$\pm$   2.86 &   --0.61$\pm$   0.18 &    107.8$\pm$    11.5 &    ... &    478.34 &          353 &   21.89$\pm$   1.64 \\
091231206 &   60.417 & CPL &   13.72$\pm$   1.18 &   --0.50$\pm$   0.06 &    139.2$\pm$     4.82 &    ... &    749.85 &          591 &  103.08$\pm$   2.54 \\
100116897 &   47.105 & CPL &    8.98$\pm$   0.15 &   --1.06$\pm$   0.01 &    929.3$\pm$    59.9 &    ... &    652.06 &          470 &  600.49$\pm$  22.15 \\
100117879 &    0.256 & CPL &   41.98$\pm$   9.66 &   --0.15$\pm$   0.21 &    285.5$\pm$    43.6 &    ... &    499.96 &          476 &    3.63$\pm$   0.44 \\
100118100 &    7.168 & CPL &    4.04$\pm$   0.41 &   --0.35$\pm$   0.15 &    717.8$\pm$   138.0 &    ... &    456.70 &          471 &   47.20$\pm$   6.67 \\
100122616 &   30.721 & Band &   52.51$\pm$   7.50 &   --1.03$\pm$   0.06 &     44.88$\pm$     1.58 &     --2.36$\pm$   0.04 &    582.56 &          465 &  178.80$\pm$   6.15 \\
100130729 &   74.754 & CPL &    6.25$\pm$   0.45 &   --1.09$\pm$   0.04 &    135.4$\pm$     6.91 &    ... &    814.27 &          590 &  105.50$\pm$   2.84 \\
100130777 &   91.137 & CPL &    3.86$\pm$   0.24 &   --1.18$\pm$   0.04 &    218.4$\pm$    17.3 &    ... &    816.36 &          466 &  135.10$\pm$   5.21 \\
100131730 &   11.645 & CPL &   25.43$\pm$   1.38 &   --0.97$\pm$   0.03 &    151.5$\pm$     5.74 &    ... &    462.53 &          464 &   66.18$\pm$   1.28 \\
100201588 &  140.29 & CPL &    3.97$\pm$   0.28 &   --1.30$\pm$   0.04 &    105.6$\pm$     4.82 &    ... &   1457.60 &          697 &  132.66$\pm$   2.95 \\
100204024 &   83.97 & CPL &    6.15$\pm$   0.38 &   --0.89$\pm$   0.04 &    180.0$\pm$     8.38 &    ... &   1268.70 &          698 &  129.89$\pm$   3.53 \\
100204566 &   52.225 & CPL &    3.31$\pm$   0.50 &   --1.42$\pm$   0.08 &    117.9$\pm$    17.1 &    ... &    442.10 &          353 &   53.61$\pm$   3.56 \\
100204858 &    0.32 & CPL &   18.55$\pm$   7.23 &    0.59$\pm$   0.60 &    312.3$\pm$    59.8 &    ... &    352.37 &          351 &    2.19$\pm$   0.39 \\
100205490 &   17.408 & CPL &   16.11$\pm$   5.64 &    0.03$\pm$   0.23 &    112.8$\pm$     9.22 &    ... &    394.40 &          354 &   13.76$\pm$   0.95 \\
100206563 &    0.256 & CPL &   46.48$\pm$   3.60 &   --0.37$\pm$   0.09 &    502.8$\pm$    48.9 &    ... &    540.24 &          479 &   10.71$\pm$   0.78 \\
100207665 &   28.672 & CPL &    3.05$\pm$   0.66 &   --0.51$\pm$   0.21 &    303.1$\pm$    58.5 &    ... &    263.37 &          236 &   35.61$\pm$   5.11 \\
100208386 &    0.32 & CPL &    7.53$\pm$   0.89 &   --0.66$\pm$   0.15 &   1829$\pm$   650 &    ... &    490.43 &          473 &   11.49$\pm$   3.20 \\
100210101 &   25.6 & CPL &    4.27$\pm$   0.89 &   --1.26$\pm$   0.11 &     90.66$\pm$    10.0 &    ... &    965.81 &          828 &   21.75$\pm$   1.59 \\
100211440 &   33.792 & CPL &   27.44$\pm$   1.89 &   --0.91$\pm$   0.04 &    113.0$\pm$     3.51 &    ... &    421.00 &          350 &  139.34$\pm$   2.47 \\
100212550 &    8.192 & CPL &   12.67$\pm$   1.48 &    0.41$\pm$   0.15 &    278.6$\pm$    15.3 &    ... &    486.65 &          474 &   29.48$\pm$   1.48 \\
100212588 &    2.56 & CPL &    7.35$\pm$   2.96 &   --1.02$\pm$   0.23 &    102.0$\pm$    18.2 &    ... &    646.21 &          592 &    2.93$\pm$   0.36 \\
100216422 &    0.32 & CPL &   13.91$\pm$   2.33 &   --0.03$\pm$   0.25 &    471.5$\pm$    82.4 &    ... &    642.13 &          595 &    3.93$\pm$   0.70 \\
100218194 &   40.961 & CPL &    5.21$\pm$   1.21 &   --0.24$\pm$   0.17 &    148.8$\pm$    12.3 &    ... &    892.26 &          590 &   23.18$\pm$   1.31 \\
100219026 &   58.37 & CPL &    2.61$\pm$   0.17 &   --1.05$\pm$   0.06 &    678.9$\pm$   145.0 &    ... &    479.70 &          358 &  160.70$\pm$  20.78 \\
100221368 &   25.60 & Band &   18.99$\pm$  11.30 &   --0.16$\pm$   0.31 &     77.39$\pm$    10.4 &     --2.31$\pm$   0.18 &    543.54 &          478 &   30.02$\pm$   2.32 \\
100221368 &    25.60  &  CPL  &   8.16$\pm$   2.01  &    --0.57$\pm$  0.15  &   101.6$\pm$  7.61       &      ... &   547.0  &479   &  17.78$\pm$  0.99 \\
100223110 &    0.384 & CPL &   21.19$\pm$   1.19 &   --0.34$\pm$   0.09 &   1082$\pm$   126 &    ... &    457.11 &          477 &   26.40$\pm$   2.57 \\
100224112 &   53.249 & CPL &    4.91$\pm$   0.39 &   --1.32$\pm$   0.05 &    162.6$\pm$    15.0 &    ... &    628.69 &          357 &   90.03$\pm$   3.73 \\
100225115 &   27.648 & CPL &    4.46$\pm$   0.26 &   --0.69$\pm$   0.06 &    411.4$\pm$    34.7 &    ... &    846.28 &          720 &   78.74$\pm$   4.42 \\
100225580 &   13.312 & CPL &   12.41$\pm$   0.58 &   --1.00$\pm$   0.03 &    283.0$\pm$    18.2 &    ... &    776.90 &          602 &   72.80$\pm$   2.60 \\
100225703 &   16.384 & CPL &    3.67$\pm$   0.41 &   --0.47$\pm$   0.11 &    437.9$\pm$    57.8 &    ... &    830.68 &          704 &   42.64$\pm$   4.10 \\
100228544 &   43.009 & CPL &    3.21$\pm$   0.90 &   --0.97$\pm$   0.15 &     93.4$\pm$    10.9 &    ... &    594.28 &          472 &   18.14$\pm$   1.59 \\
100301068 &    0.192 & CPL &   25.54$\pm$   5.10 &   --0.56$\pm$   0.20 &    423.5$\pm$   101.0 &    ... &    333.75 &          356 &    3.28$\pm$   0.45 \\
100301223 &   36.865 & CPL &   11.96$\pm$   2.29 &   --0.52$\pm$   0.12 &    109.8$\pm$     6.71 &    ... &    413.72 &          350 &   38.93$\pm$   1.66 \\
100304004 &   73.729 & CPL   &   4.21$\pm$   0.23 &  --1.26$\pm$   0.05  &   493.8 $\pm$   72.7   &   ... &   549.55   &   352   &   240.5$\pm$   18.22 \\
100304534 &   21.504 & CPL &    5.48$\pm$   0.71 &   --1.27$\pm$   0.08 &    183.7$\pm$    32.1 &    ... &    484.80 &          355 &   42.38$\pm$   3.10 \\
100307928 &   21.504 & Band &   62.62$\pm$  73.70 &   --0.32$\pm$   0.47 &     32.53$\pm$     4.16 &     --2.35$\pm$   0.11 &    575.10 &          470 &   22.46$\pm$   3.01 \\
100311518 &   13.312 & CPL &    6.96$\pm$   0.99 &   --0.32$\pm$   0.14 &    316.9$\pm$    39.0 &    ... &    556.83 &          469 &   38.86$\pm$   3.46 \\
100313288 &   19.456 & CPL &   11.04$\pm$   0.96 &   --0.59$\pm$   0.06 &    208.3$\pm$    12.6 &    ... &    523.12 &          480 &   52.17$\pm$   2.24 \\
100318611 &   21.504 & CPL &   14.43$\pm$   5.81 &   --0.90$\pm$   0.20 &     46.29$\pm$     2.91 &    ... &    564.56 &          472 &   15.62$\pm$   0.80 \\
100322045 &   41.985 & Band &   32.22$\pm$   0.68 &   --0.83$\pm$   0.01 &    271.7$\pm$     6.79 &     --2.21$\pm$   0.04 &    704.36 &          475 &  990.42$\pm$  34.85 \\
100323542 &   38.913 & CPL &    3.51$\pm$   0.49 &   --0.98$\pm$   0.09 &    221.4$\pm$    34.2 &    ... &    466.56 &          351 &   46.14$\pm$   3.89 \\
100324172 &   21.118 & CPL &   33.36$\pm$   0.57 &   --0.59$\pm$   0.01 &    430.0$\pm$     9.85 &    ... &    550.40 &          474 &  479.92$\pm$   7.18 \\
100325246 &   19.456 & CPL &    4.71$\pm$   1.81 &   --1.37$\pm$   0.18 &     45.12$\pm$     4.86 &    ... &    406.04 &          356 &   12.35$\pm$   8.20 \\
100325275 &    9.216 & CPL &   20.98$\pm$   2.55 &   --0.47$\pm$   0.08 &    168.3$\pm$    10.4 &    ... &    487.46 &          475 &   31.31$\pm$   1.38 \\
100326294 &   0.8   &  CPL &   8.39$\pm$1.27      &   0.10$\pm$   0.28   &     670.8 $\pm$   129     & ...    &   348.21  &          353  & 16.13$\pm$    2.8  \\
100326402 &  125.95 & CPL &    4.17$\pm$   0.25 &   --1.06$\pm$   0.04 &    212.1$\pm$    14.0 &    ... &    595.57 &          473 &  179.98$\pm$   5.92 \\
100328141 &    0.768 & CPL &   16.70$\pm$   1.24 &   --0.64$\pm$   0.07 &    986.9$\pm$   162.0 &    ... &    695.79 &          593 &   27.00$\pm$   3.46 \\
100330309 &   22.528& Band &   18.54$\pm$   3.69 &   --0.76$\pm$   0.10 &     88.73$\pm$     7.14 &     --2.29$\pm$   0.11 &    712.09 &    586 &   71.03$\pm$   7.66 \\
100330309 &    22.528 & CPL  &  10.03$\pm$   1.00  &   --0.98$\pm$ 0.08  &  115.1$\pm$   5.56  &    ...   & 717.35  &  587  &  38.22$\pm$ 1.04 \\
\hline
\hline
\\
\label{tab1}
\end{longtable}
}}
%\end{center}

\twocolumn
%------------------------------------------------------

%------------------------------------------------------
\onecolumn

{\small
\longtab{3}{
\begin{longtable}{llllllllll}
\caption{Spectral parameters of the time--averaged spectra of 109 \fe/GBM GRBs fitted with a powerlaw. The fluence is computed in the 8 keV--1 MeV energy range. The 6 GRBs for which the analysis can not be performed (due to lack of data) are also listed. $^a$The pivot energy for the amplitude is 100 keV.}\\
\hline\hline
GRB	      &$\Delta$t    &Model &$^a$A/$10^{-3}$  &$\alpha$  &C--stat  &dof  &Fluence/10$^{-7}$ \\
                      &s                &           &ph/cm$^2$/s   &             &              &        &erg/cm$^2$    \\
\hline
\\
\endfirsthead
\caption{continued. Spectral parameters of the time--averaged spectra of 109 \fe/GBM GRBs fitted with a powerlaw. The fluence is computed in the 8 keV--1 MeV energy range. The 6 GRBs for which the analysis can not be performed (due to lack of data) are also listed. $^a$The pivot energy for the amplitude is 100 keV.}\\
\hline\hline
GRB	      &$\Delta$t    &Model &$^a$A/$10^{-3}$  &$\alpha$  &C--stat  &dof  &Fluence/10$^{-7}$ \\
                      &s                &           &ph/cm$^2$/s   &             &              &        &erg/cm$^2$    \\
\hline
\\
\endhead
\hline
\endfoot
080714086 &    7.17 & PL &    1.41$\pm$   0.11 &   --1.36$\pm$   0.04 &    522.07 &    475 &           10.45$\pm$     1.98 \\
080714425 &   41.98 & PL &    0.97$\pm$   0.06 &   --1.70$\pm$   0.05 &    338.38 &    352 &           33.09$\pm$     6.62 \\
080723339 &    ... & ... &    ... &    ... &     ... &     ... &           ... \\
080803772 &  121.86 & PL &    1.12$\pm$   0.03 &   --1.73$\pm$   0.02 &    605.62 &    356 &          115.4$\pm$    9.54 \\
080805496 &   38.91 & PL &    0.89$\pm$   0.05 &   --2.14$\pm$   0.04 &    583.33 &    474 &           27.55$\pm$     2.32 \\
080808451 &   23.55 & PL &    1.02$\pm$   0.09 &   --1.69$\pm$   0.06 &    539.85 &    470 &           19.73$\pm$     8.46 \\
080815917 &    1.09 & PL &    6.69$\pm$   0.37 &   --1.48$\pm$   0.04 &    474.87 &    359 &            6.80$\pm$     0.49 \\
080817720 &    7.17 & PL &    1.69$\pm$   0.18 &   --1.15$\pm$   0.04 &    441.30 &    480 &           15.96$\pm$    26.59 \\
080822647 &    1.50 & PL &    1.13$\pm$   0.21 &   --1.52$\pm$   0.15 &    657.48 &    600 &            1.54$\pm$     1.08 \\
080828189 &    8.19 & PL &    1.07$\pm$   0.10 &   --1.55$\pm$   0.08 &    475.22 &    357 &            7.79$\pm$     2.56 \\
080830368 &   52.22 & PL &    2.07$\pm$   0.06 &   --1.49$\pm$   0.02 &    581.27 &    479 &          100.7$\pm$     7.38 \\
080831053 &    0.05 & PL &   12.87$\pm$   2.56 &   --1.29$\pm$   0.12 &    383.43 &    474 &            0.72$\pm$     0.26 \\
080905705 &   52.22 & PL &    0.92$\pm$   0.03 &   --1.68$\pm$   0.03 &    786.31 &    481 &           39.52$\pm$     4.95 \\
080912360 &   19.46 & PL &    1.42$\pm$   0.10 &   --1.76$\pm$   0.03 &    672.00 &    588 &           22.00$\pm$     8.47 \\
080919790 &    0.19 & PL &    6.64$\pm$   0.69 &   --1.48$\pm$   0.08 &    456.65 &    480 &            1.20$\pm$     0.17 \\
080928628 &   33.79 & PL &    0.93$\pm$   0.05 &   --2.00$\pm$   0.04 &    827.24 &    724 &           24.44$\pm$     1.19 \\
081003644 &   69.63 & PL &    2.50$\pm$   0.06 &   --1.59$\pm$   0.02 &    613.20 &    359 &          150.0$\pm$    12.66 \\
081006604 &   32.77 & PL &    0.66$\pm$   0.06 &   --1.51$\pm$   0.06 &    350.86 &    360 &           19..76$\pm$     5.40 \\
081006872 &   20.48 & PL &    0.54$\pm$   0.06 &   --1.57$\pm$   0.10 &    516.86 &    479 &            9.66$\pm$     3.93 \\
081007224 &   13.31 & PL &    1.69$\pm$   0.15 &   --2.19$\pm$   0.06 &    269.01 &    235 &           18.39$\pm$     2.22 \\
081017474 &   26.62 & PL &    0.79$\pm$   0.08 &   --2.12$\pm$   0.05 &    412.03 &    361 &           16.74$\pm$    38.55 \\
081022364 &   15.36 & PL &    1.42$\pm$   0.07 &   --1.64$\pm$   0.04 &    480.84 &    474 &           18.32$\pm$     3.73 \\
081024245 &    0.13 & PL &   21.34$\pm$   3.13 &   --1.36$\pm$   0.07 &    455.35 &    474 &            2.84$\pm$     0.26 \\
081024891 &    0.90 & PL &    4.79$\pm$   0.29 &   --1.32$\pm$   0.04 &    504.06 &    478 &            4.65$\pm$     0.26 \\
081101167 &   10.24 & PL &    0.16$\pm$   0.09 &   --1.16$\pm$   0.11 &    331.17 &    259 &            2.08$\pm$     1.24 \\
081105614 &    0.26 & PL &    7.33$\pm$   1.52 &   --1.19$\pm$   0.06 &    665.64 &    601 &            2.34$\pm$     0.45 \\
081113230 &    0.51 & PL &   13.25$\pm$   0.62 &   --1.45$\pm$   0.04 &    531.88 &    484 &            6.52$\pm$     0.54 \\
081119184 &    0.35 & PL &    6.26$\pm$   0.53 &   --1.37$\pm$   0.05 &    407.51 &    362 &            2.25$\pm$     0.46 \\
081120618 &   29.70 & PL &    0.63$\pm$   0.05 &   --2.36$\pm$   0.03 &    841.60 &    480 &           16.88$\pm$     3.09 \\
081122614 &    0.06 & PL &   28.24$\pm$   1.60 &   --1.56$\pm$   0.05 &    434.28 &    484 &            1.59$\pm$     0.16 \\
081130212 &   44.00 & PL &    1.33$\pm$   0.20 &   --2.08$\pm$   0.10 &    295.46 &    241 &           45.77$\pm$     5.60 \\
081206604 &    5.60 & PL &    1.66$\pm$   0.12 &   --1.76$\pm$   0.06 &    504.47 &    481 &            7.41$\pm$     1.25 \\
081206987 &   12.29 & PL &    1.75$\pm$   0.07 &   --1.41$\pm$   0.03 &    545.82 &    479 &           21.34$\pm$     2.08 \\
081213173 &    0.26 & PL &    5.14$\pm$   0.55 &   --1.39$\pm$   0.07 &    475.67 &    485 &            1.33$\pm$     0.32 \\
081225257 &   79.87 & PL &    1.16$\pm$   0.03 &   --1.61$\pm$   0.02 &   1465.2 &    604 &           79.06$\pm$     6.86 \\
081229675 &    0.30 & PL &    8.55$\pm$   0.68 &   --1.41$\pm$   0.05 &    390.70 &    363 &            2.54$\pm$     0.53 \\
081230871 &    1.02 & PL &    1.69$\pm$   0.46 &   --1.12$\pm$   0.05 &    623.48 &    593 &            2.36$\pm$     0.53 \\
090108322 &    0.19 & PL &   13.56$\pm$   0.71 &   --1.33$\pm$   0.04 &    659.19 &    603 &            2.78$\pm$     0.40 \\
090113778 &   12.29 & PL &    1.94$\pm$   0.07 &   --1.67$\pm$   0.03 &    596.61 &    601 &           19.74$\pm$     2.43 \\
090117335 &   25.60 & PL &    0.97$\pm$   0.07 &   --1.76$\pm$   0.06 &    616.39 &    482 &           19.81$\pm$     4.80 \\
090117640 &   12.29 & PL &    1.87$\pm$   0.09 &   --2.24$\pm$   0.03 &    507.16 &    483 &           19.23$\pm$     1.13 \\
090120627 &   13.31 & PL &    0.75$\pm$   0.08 &   --1.27$\pm$   0.05 &    605.85 &    480 &           11.37$\pm$     0.95 \\
090126245 &   10.00 & PL &    0.58$\pm$   0.08 &   --1.38$\pm$   0.09 &    709.11 &    595 &            5.96$\pm$     2.32 \\
090219074 &    0.06 & PL &   24.22$\pm$   2.70 &   --1.36$\pm$   0.06 &    464.93 &    473 &            1.61$\pm$     0.37 \\
090225009 &    5.12 & PL &    1.25$\pm$   0.18 &   --1.30$\pm$   0.07 &    293.69 &    229 &            7.07$\pm$     0.87 \\
090303542 &    0.19 & PL &    5.07$\pm$   0.85 &   --2.02$\pm$   0.12 &    539.85 &    475 &            0.75$\pm$     0.13 \\
090304216 &    4.10 & PL &    2.66$\pm$   0.13 &   --1.44$\pm$   0.04 &    672.79 &    598 &           10.52$\pm$     1.82 \\
090307167 &   14.34 & PL &    1.68$\pm$   0.11 &   --1.65$\pm$   0.05 &    422.78 &    349 &           20.09$\pm$     4.98 \\
090309767 &   45.06 & PL &    1.60$\pm$   0.04 &   --1.81$\pm$   0.02 &    693.93 &    596 &           56.35$\pm$     3.87 \\
090316311 &    2.24 & PL &    4.66$\pm$   0.24 &   --1.61$\pm$   0.04 &    507.71 &    480 &            8.90$\pm$     1.64 \\
090320045 &    6.14 & PL &    1.43$\pm$   0.09 &   --1.44$\pm$   0.05 &    600.32 &    592 &            8.48$\pm$     1.84 \\
090320418 &    6.14 & PL &    1.77$\pm$   0.10 &   --1.50$\pm$   0.04 &    619.24 &    603 &           10.01$\pm$     1.96 \\
090331681 &    1.22 & PL &    3.83$\pm$   0.26 &   --1.30$\pm$   0.04 &    521.77 &    480 &            5.17$\pm$     0.77 \\
090403314 &   17.41 & PL &    1.55$\pm$   0.06 &   --1.60$\pm$   0.03 &    661.80 &    483 &           23.25$\pm$     3.40 \\
090405663 &    0.45 & PL &    6.87$\pm$   0.44 &   --1.41$\pm$   0.05 &    684.17 &    600 &            3.06$\pm$     0.66 \\
090412061 &    0.26 & PL &    7.43$\pm$   0.71 &   --1.29$\pm$   0.06 &    330.03 &    359 &            2.13$\pm$     0.45 \\
090418816 &    0.90 & PL &    4.05$\pm$   0.32 &   --1.40$\pm$   0.05 &    537.02 &    484 &            3.64$\pm$     0.74 \\
090422150 &   12.29 & PL &    0.80$\pm$   0.13 &   --1.97$\pm$   0.11 &    464.02 &    347 &            7.61$\pm$     1.28 \\
090426066 &    7.17 & PL &    1.17$\pm$   0.09 &   --1.65$\pm$   0.06 &    702.59 &    715 &            6.98$\pm$     1.95 \\
090427644 &    9.22 & PL &    0.86$\pm$   0.08 &   --1.39$\pm$   0.07 &    664.58 &    599 &            7.99$\pm$     2.22 \\
090428552 &   34.82 & PL &    2.46$\pm$   0.07 &   --1.97$\pm$   0.02 &    421.37 &    359 &           66.11$\pm$     4.28 \\
090429530 &   20.48 & PL &    1.96$\pm$   0.07 &   --1.50$\pm$   0.02 &    579.58 &    471 &           37.01$\pm$     3.66 \\
090513941 &   17.42 & PL &    1.67$\pm$   0.10 &   --1.63$\pm$   0.05 &    534.89 &    476 &           24.52$\pm$     4.96 \\
090514006 &   50.18 & PL &    1.91$\pm$   0.05 &   --1.90$\pm$   0.02 &    511.98 &    479 &           74.16$\pm$     2.03 \\
090518080 &    6.14 & PL &    2.24$\pm$   0.15 &   --1.70$\pm$   0.05 &    325.49 &    355 &           11.20$\pm$     2.30 \\
090520832 &    1.80 & PL &    2.20$\pm$   0.30 &   --1.73$\pm$   0.11 &    394.51 &    352 &            3.19$\pm$     1.34 \\
090606471 &   15.36 & PL &    1.91$\pm$   0.14 &   --1.57$\pm$   0.06 &    256.26 &    224 &           25.60$\pm$     2.34 \\
090608052 &   21.50 & PL &    1.29$\pm$   0.06 &   --1.83$\pm$   0.04 &    576.90 &    478 &           21.64$\pm$     3.00 \\
090610648 &    5.12 & PL &    2.59$\pm$   0.11 &   --1.33$\pm$   0.03 &    638.70 &    595 &           14.27$\pm$     0.57 \\
090610883 &   12.29 & PL &    1.70$\pm$   0.11 &   --1.69$\pm$   0.05 &    373.80 &    359 &           17.16$\pm$     3.75 \\
090616157 &    6.14 & PL &    1.10$\pm$   0.10 &   --1.41$\pm$   0.06 &    625.31 &    595 &            6.71$\pm$     0.68 \\
090620901 &    1.50 & PL &    3.85$\pm$   0.23 &   --1.34$\pm$   0.04 &    629.31 &    601 &            6.14$\pm$     0.95 \\
090621447 &   23.55 & PL &    1.52$\pm$   0.06 &   --1.70$\pm$   0.03 &    827.86 &    701 &           29.14$\pm$     1.37 \\
090626707 &     ... & ... &    ... &    ... &     ... &     ... &           ... \\
090629543 &   24.58 & PL &    0.95$\pm$   0.08 &   --1.42$\pm$   0.05 &    429.22 &    351 &           23.09$\pm$     1.84 \\
090701225 &   12.29 & PL &    1.29$\pm$   0.09 &   --1.86$\pm$   0.05 &    488.67 &    481 &           12.26$\pm$     1.02 \\
090703329 &   10.24 & PL &    1.81$\pm$   0.08 &   --1.74$\pm$   0.04 &    629.50 &    604 &           14.83$\pm$     2.11 \\
090704783 &   28.67 & PL &    1.37$\pm$   0.05 &   --1.77$\pm$   0.03 &    724.17 &    724 &           31.25$\pm$     3.73 \\
090718720 &    5.12 & PL &    1.83$\pm$   0.13 &   --1.44$\pm$   0.05 &    844.33 &    834 &            9.09$\pm$     0.62 \\
090726218 &      ... & ... &    ... &    ... &     ... &     ... &           ... \\
090817036 &   38.01 & PL &    1.73$\pm$   0.06 &   --1.69$\pm$   0.03 &    537.07 &    356 &           53.63$\pm$     6.45 \\
090823133 &   14.34 & PL &    1.31$\pm$   0.07 &   --1.86$\pm$   0.04 &    891.83 &    584 &           14.53$\pm$     2.12 \\
090909854 &    0.51 & PL &    5.85$\pm$   0.37 &   --1.45$\pm$   0.05 &    764.56 &    705 &            2.88$\pm$     0.61 \\
090927422 &    1.34 & PL &    5.03$\pm$   0.34 &   --1.64$\pm$   0.06 &    434.54 &    355 &            5.69$\pm$     1.35 \\
091002685 &  3.07   & PL &    1.09$\pm$   0.10&   --1.67$\pm$   0.08 &  467.41    &   472   &            2.76$\pm$   0.88 \\
091006360 &     ... & ... &    ... &    ... &     ... &     ... &           ... \\
091015129 &    9.22 & PL &    1.54$\pm$   0.24 &   --1.94$\pm$   0.13 &    309.51 &    236 &           10.91$\pm$     4.24 \\
091017861 &    7.17 & PL &    1.48$\pm$   0.12 &   --1.79$\pm$   0.06 &    486.83 &    471 &            8.38$\pm$     1.54 \\
091019750 &    0.32 & PL &    4.52$\pm$   0.44 &   --1.33$\pm$   0.06 &    625.12 &    591 &            1.56$\pm$     0.17 \\
091023021 &   11.26 & PL &    1.25$\pm$   0.11 &   --1.87$\pm$   0.07 &    586.49 &    480 &           10.94$\pm$     2.66 \\
091026485 &    9.22 & PL &    1.83$\pm$   0.11 &   --1.63$\pm$   0.05 &    410.53 &    357 &           14.28$\pm$     3.28 \\
091026550 &   19.46 & PL &    2.31$\pm$   0.14 &   --1.59$\pm$   0.04 &    333.53 &    238 &           38.80$\pm$     2.57 \\
091102607 &    9.22 & PL &    2.72$\pm$   0.11 &   --1.44$\pm$   0.02 &    589.53 &    472 &           24.25$\pm$     2.56 \\
091106762 &   23.55 & PL &    1.83$\pm$   0.09 &   --1.63$\pm$   0.04 &    311.74 &    235 &           36.41$\pm$     5.35 \\
091122163 &   11.26 & PL &    0.57$\pm$   0.07 &   --1.58$\pm$   0.10 &    488.69 &    471 &            5.62$\pm$     2.50 \\
091123081 &   17.41 & PL &    1.60$\pm$   0.09 &   --1.74$\pm$   0.04 &    404.44 &    352 &           22.40$\pm$     4.07 \\
091207888 &      ... & ... &    ... &    ... &     ... &     ... &           ... \\
091215234 &    9.22 & PL &    1.78$\pm$   0.11 &   --1.76$\pm$   0.05 &    491.14 &    479 &           13.07$\pm$     2.11 \\
091219462 &   12.29 & PL &    1.53$\pm$   0.08 &   --1.70$\pm$   0.04 &    637.67 &    595 &           15.26$\pm$     2.48 \\
091224373 &    0.32 & PL &    5.12$\pm$   0.67 &   --1.25$\pm$   0.06 &    385.30 &    358 &            1.91$\pm$     0.43 \\
091231540 &   21.50 & PL &    1.01$\pm$   0.08 &   --1.89$\pm$   0.06 &    570.20 &    479 &           16.83$\pm$     1.41 \\
100101028 &    0.77 & PL &    3.66$\pm$   0.31 &   --1.39$\pm$   0.06 &    772.56 &    712 &            2.85$\pm$     0.73 \\
100101988 &   10.24 & PL &    0.71$\pm$   0.08 &   --1.23$\pm$   0.05 &    831.18 &    597 &            8.68$\pm$     1.56 \\
100107074 &    0.20 & PL &   10.38$\pm$   0.90 &   --1.34$\pm$   0.05 &    647.36 &    597 &            2.20$\pm$     0.41 \\
100111176 &   19.46 & PL &    1.21$\pm$   0.06 &   --1.72$\pm$   0.04 &    675.60 &    597 &           19.06$\pm$     3.16 \\
100112418 &   56.32 & PL &    0.08$\pm$   0.01 &   --3.52$\pm$   0.07 &   2685.5 &    700 &           22.92$\pm$    11.84 \\
100126460 &   16.38 & PL &    0.75$\pm$   0.08 &   --1.39$\pm$   0.06 &    364.49 &    359 &           12.40$\pm$     3.24 \\
100207721 &   93.19 & PL &    0.20$\pm$   0.01 &   --3.98$\pm$   0.01 &   1377.0 &    592 &          218.3$\pm$     1.88 \\
100225249 &   13.31 & PL &    1.26$\pm$   0.20 &   --1.35$\pm$   0.07 &    349.10 &    356 &           17.73$\pm$     4.63 \\
100228873 &    6.14 & PL &    1.92$\pm$   0.13 &   --1.77$\pm$   0.05 &    473.53 &    478 &            9.35$\pm$     0.79 \\
100306199 &   11.26 & PL &    0.82$\pm$   0.09 &   --1.58$\pm$   0.09 &    426.76 &    354 &            8.02$\pm$     1.12 \\
100313509 &   55.30 & PL &    0.99$\pm$   0.04 &   --1.89$\pm$   0.03 &    587.85 &    470 &           42.35$\pm$     4.62 \\
100315361 &   25.60 & PL &    0.98$\pm$   0.05 &   --1.40$\pm$   0.04 &    498.38 &    477 &           25.27$\pm$     3.77 \\
100327405 &     ... & ... &    ... &    ... &     ... &     ... &           ... \\
100330856 &   15.36 & PL &    0.90$\pm$   0.08 &   --1.65$\pm$   0.07 &    344.77 &    356.00 &           11.53$\pm$     3.68 \\
\hline
\hline
\label{tab11}
\end{longtable}
}}

\twocolumn
%------------------------------------------------------

 %------------------------------------------------------
 \onecolumn
{\scriptsize
\longtab{4}{
\begin{longtable}{llllllllllll}
\caption{Spectral parameters of the peak spectra of 235 \fe/GBM GRBs fitted with a curved function. $^a$For all models the pivot energy for the amplitude is 100 keV. The flux is computed in the 8 keV--35 MeV energy range.}\\
\hline\hline
GRB	     & $\Delta t$ & $t_1$ & $t_2$  & Model & $^a$A/10$^{-3}$ & $\alpha$   & $E_{\rm peak}$  & $\beta$  & C--stat  & dof  & Flux/10$^{-7}$ \\
             &  s          &    s    & s      &       & ph/cm$^2$/s &            & keV             &          &          &      &   erg/cm$^2$/s    \\
\hline
\\
\endfirsthead
\caption{continued. Spectral parameters of the peak spectra of 235 \fe/GBM GRBs fitted with a curved function. $^a$For all models the pivot energy for the amplitude is 100 keV. The flux is computed in the 8 keV--35 MeV energy range.}\\
\hline\hline
GRB	     & $\Delta t$ & $t_1$ & $t_2$  & Model & $^a$A/10$^{-3}$ & $\alpha$   & $E_{\rm peak}$  & $\beta$  & C--stat  & dof  & Flux/10$^{-7}$ \\
             &  s          &    s    & s      &       & ph/cm$^2$/s &            & keV             &          &          &      &   erg/cm$^2$/s    \\
\hline
\\
\endhead
\hline
\endfoot
080714745 & 28.672&	2.56 &   3.58 & Band & 752.90$\pm$712.00 &   0.72$\pm$  0.51 &    78.5$\pm$   10.5 &  --2.07$\pm$  0.08 &   669.28 &  	598 &  24.01$\pm$  3.80 \\
080715950 & 14.336&	1.02 &   2.05 & CPL &  21.67$\pm$  1.15 &  --1.22$\pm$  0.04 &   569.1$\pm$   90.2 & ... &   788.22 & 	 717 &  18.81$\pm$  1.50 \\
080723557 & 73.7288&  55.04 &  56.06 & CPL & 115.00$\pm$  3.05 &  --0.65$\pm$  0.03 &   407.3$\pm$   12.9 & ... &   522.12 & 	 472 &  72.47$\pm$  1.60 \\
080723985 & 60.417&  13.06 &  14.08 & CPL &  36.28$\pm$  1.87 &  --0.79$\pm$  0.05 &   460.2$\pm$   35.8 & ... &   523.09 & 	 475 &  26.58$\pm$  1.30 \\
080724401 & 120.834&  21.12 &  22.14 & Band & 132.70$\pm$ 23.80 &  --0.41$\pm$  0.10 &   109.1$\pm$	 7.12 &  --2.43$\pm$  0.12 &   661.31 & 	 595 &  17.25$\pm$  1.80 \\
080725435 & 37.888&	6.14 &   7.17 & CPL &  13.40$\pm$  1.77 &  --0.87$\pm$  0.11 &   330.3$\pm$   56.2 & ... &   501.36 & 	 477 &   6.67$\pm$  0.70 \\
080727964 & 81.921&  14.34 &  15.36 & CPL &  20.01$\pm$  2.84 &  --0.55$\pm$  0.13 &   286.1$\pm$   36.0 & ... &   947.11 & 	 829 &   7.54$\pm$  0.67 \\
080730520 & 24.576&	3.84 &   4.86 & CPL &  34.86$\pm$  6.16 &  --0.78$\pm$  0.12 &   148.6$\pm$   14.2 & ... &   756.82 & 	 699 &   6.26$\pm$  0.38 \\
080730786 & 10.24&	1.28 &   2.30 & Band & 111.80$\pm$  9.49 &  --0.39$\pm$  0.06 &   154.8$\pm$	 5.84 &  --3.31$\pm$  0.31 &   637.68 & 	 593 &  16.61$\pm$  0.72 \\
080802386 & 0.384&  --0.06 &   0.00 & CPL &  23.52$\pm$  3.84 &  --0.13$\pm$  0.24 &  1051.0$\pm$  238.0 & ... &	345.89 &	  355 &  90.87$\pm$ 18.02 \\
080804972 & 31.744&	7.17 &   8.19 & CPL &  13.63$\pm$  1.77 &  --0.88$\pm$  0.10 &   351.1$\pm$   67.4 & ... &   677.90 & 	 593 &   7.30$\pm$  0.88 \\
080806584 & 7.168&  --1.02 &   0.00 & CPL & 440.90$\pm$397.00 &   1.05$\pm$  0.54 &    71.05$\pm$	4.95 & ... &   369.70 & 	 353 &   1.72$\pm$  0.14 \\
080806896 & 92.162&  27.65 &  28.67 & CPL &  56.14$\pm$  8.02 &  --0.76$\pm$  0.08 &   117.2$\pm$	7.52 & ... &   876.70 & 	 823 &   7.28$\pm$  0.30 \\
080807993 & 27.648&	0.00 &   1.70 & CPL &  16.22$\pm$  0.73 &  --0.84$\pm$  0.05 &  1141.0$\pm$  205.0 & ... &   598.22 & 	 590 &  34.17$\pm$  4.60 \\
080808565 & 25.6&	5.12 &   6.14 & CPL &  49.46$\pm$ 12.40 &  --0.85$\pm$  0.13 &    71.97$\pm$	4.69 & ... &   525.41 & 	 481 &   3.98$\pm$  0.18 \\
080808772 & 178.178& --43.01 & --38.91 & CPL &  50.63$\pm$ 39.40 &   0.02$\pm$  0.41 &    59.62$\pm$	 5.34 & ... &	532.08 &	  479 &   0.68$\pm$  0.06 \\
080816503 & 58.369&  35.33 &  36.35 & CPL &  52.22$\pm$  6.37 &  --0.72$\pm$  0.08 &   140.8$\pm$	8.69 & ... &   629.35 & 	 600 &   8.24$\pm$  0.33 \\
080816989 & 3.6&	0.00 &   1.00 & CPL &  10.96$\pm$  0.49 &  --0.36$\pm$  0.05 &  1755.0$\pm$  141.0 & ... &   678.95 & 	 599 &  76.55$\pm$  5.50 \\
080817161 & 91.137&	7.17 &   8.19 & Band &  55.48$\pm$  3.41 &  --0.72$\pm$  0.05 &   351.3$\pm$	30.2 &  --2.11$\pm$  0.09 &   526.58 & 	 477 &  62.71$\pm$  6.41 \\
080818579 & 33.793&	0.00 &   1.41 & CPL &  19.34$\pm$  3.02 &  --0.75$\pm$  0.12 &   217.7$\pm$   27.7 & ... &   550.70 & 	 479 &   5.52$\pm$  0.87 \\
080818945 & 15.36&	2.82 &   3.84 & CPL &  18.85$\pm$  9.15 &  --1.16$\pm$  0.25 &    56.75$\pm$	7.33 & ... &   555.73 & 	 475 &   2.05$\pm$  0.18 \\
080821332 & 10.24&	0.00 &   1.28 & CPL &  56.98$\pm$  6.17 &  --0.63$\pm$  0.07 &   150.2$\pm$	8.1 & ... &   365.48 & 	 358 &   9.00$\pm$  0.34 \\
080824909 & 28.672&	0.00 &   1.28 & CPL &  29.94$\pm$  3.43 &  --0.96$\pm$  0.07 &   200.3$\pm$   21.6 & ... &   527.57 & 	 479 &   8.97$\pm$  0.55 \\
080825593 & 41.984&	2.69 &   3.71 & Band & 174.20$\pm$ 10.50 &  --0.42$\pm$  0.04 &   217.4$\pm$	 9.56 &  --2.32$\pm$  0.07 &   731.22 & 	 716 &  75.76$\pm$  5.20 \\
080831921 & 81.921&	2.05 &   3.07 & CPL &  84.61$\pm$ 40.60 &   0.46$\pm$  0.38 &	122.6$\pm$   10.5 & ... &   542.29 &  	478 &	3.15$\pm$  0.26 \\
080904886 & 25.6&	6.14 &   7.17 & CPL & 111.40$\pm$ 15.80 &  --1.05$\pm$  0.07 &    52.79$\pm$	1.58 & ... &   651.02 & 	 588 &   8.89$\pm$  0.20 \\
080905499 & 0.704&  --0.06 &   0.00 & CPL &  26.57$\pm$  5.69 &  --0.06$\pm$  0.30 &   532.3$\pm$  103.0 & ... &	521.99 &	  595 &  29.45$\pm$  4.70 \\
080906212 & 7.168&	0.00 &   1.66 & Band & 157.80$\pm$ 10.50 &  --0.33$\pm$  0.04 &   173.3$\pm$	 6.47 &  --2.44$\pm$  0.11 &   645.18 & 	 597 &  40.15$\pm$  3.10 \\
080913735 & 29.696&  17.66 &  18.69 & CPL &  88.48$\pm$ 40.90 &   0.34$\pm$  0.31 &	111.5$\pm$    9.69 & ... &   395.09 &  	352 &	2.96$\pm$  0.24 \\
080916009 & 88.581&	4.61 &   5.63 & CPL &  30.34$\pm$  0.63 &  --1.07$\pm$  0.02 &  2073.0$\pm$  253.0 & ... &   635.98 & 	 602 &  91.06$\pm$  7.70 \\
080916406 & 60.417&	2.56 &   3.58 & CPL &  46.85$\pm$  9.57 &  --0.11$\pm$  0.15 &   154.0$\pm$   10.7 & ... &   490.80 & 	 485 &   4.87$\pm$  0.27 \\
080925775 & 35.84&	5.38 &   6.40 & Band & 104.80$\pm$  9.68 &  --0.65$\pm$  0.06 &   165.0$\pm$	10.1 &  --2.43$\pm$  0.13 &   748.54 & 	 721 &  30.45$\pm$  3.00 \\
081008832 & 79.8727&  15.36 &  16.38 & CPL &  19.88$\pm$  5.48 &  --0.36$\pm$  0.20 &   176.4$\pm$   23.9 & ... &   638.80 & 	 605 &   3.21$\pm$  0.33 \\
081009140 & 40.9606&	2.82 &   3.84 & CPL & 781.70$\pm$ 45.20 &  --1.07$\pm$  0.03 &    53.63$\pm$	0.62 & ... &   543.60 & 	 465 &  66.85$\pm$  0.62 \\
081009690 & 35.84&	1.41 &   2.43 & Band &  61.61$\pm$ 27.80 &  --0.37$\pm$  0.25 &   117.7$\pm$	23.1 &  --1.93$\pm$  0.11 &   459.41 & 	 480 &  20.58$\pm$  1.22 \\
081012045 & 0.96&	0.38 &   0.45 & CPL &  18.20$\pm$  2.60 &  --0.49$\pm$  0.21 &  1089.00$\pm$  364.0 & ... &   474.78 & 	 480 &  51.06$\pm$ 12.99 \\
081021398 & 44.0326&	2.32 &   3.34 & CPL &  84.63$\pm$ 35.70 &   0.34$\pm$  0.32 &	131.7$\pm$   12.2 & ... &   391.66 &  	359 &	4.21$\pm$  0.35 \\
081025349 & 25.6&	1.54 &   2.56 & CPL &  18.73$\pm$  3.10 &  --0.16$\pm$  0.18 &   307.3$\pm$   36.5 & ... &   700.06 & 	 723 &   7.25$\pm$  0.69 \\
081028538 & 19.456&	0.00 &   2.05 & Band & 373.60$\pm$269.00 &   0.36$\pm$  0.34 &    59.66$\pm$	5.91 &  --2.25$\pm$  0.10 &   580.83 &  	472 &	7.04$\pm$  0.65 \\
081101532 & 9.725&	1.54 &   2.56 & Band &  37.49$\pm$  2.71 &  --0.48$\pm$  0.08 &   476.0$\pm$	50.3 &  --2.23$\pm$  0.16 &   613.62 & 	 601 &  57.45$\pm$  8.69 \\
081102365 & 2.5&	0.00 &   0.50 & CPL &  16.85$\pm$  3.36 &  --0.43$\pm$  0.19 &   322.2$\pm$   58.8 & ... &   682.00 & 	 599 &   7.40$\pm$  0.96 \\
081102739 & 46.081&  18.43 &  19.46 & CPL &  26.93$\pm$ 14.10 &  --0.64$\pm$  0.29 &    83.19$\pm$   11.8 & ... &   557.64 & 	 481 &   1.87$\pm$  0.19 \\
081107321 & 3.0&	1.00 &   1.50 & CPL & 322.60$\pm$ 65.80 &  --0.07$\pm$  0.12 &    76.87$\pm$	2.35 & ... &   777.73 & 	 722 &   8.37$\pm$  0.23 \\
081110601 & 20.48&	0.00 &   0.83 & CPL &  49.78$\pm$  1.44 &  --0.82$\pm$  0.03 &   715.9$\pm$   46.4 & ... &   500.38 & 	 481 &  61.64$\pm$  2.60 \\
081118876 & 19.965&	7.68 &   8.70 & CPL &  71.44$\pm$ 10.90 &  --0.68$\pm$  0.09 &    98.99$\pm$	5.01 & ... &   667.64 & 	 605 &   6.73$\pm$  0.23 \\
081121858 & 26.624&	6.14 &   7.17 & Band &  59.89$\pm$ 21.60 &  --0.21$\pm$  0.28 &   206.9$\pm$	43.8 &  --1.86$\pm$  0.09 &   331.23 & 	 353 &  51.68$\pm$  8.31 \\
081122520 & 21.504&	0.00 &   2.05 & Band &  66.42$\pm$  4.98 &  --0.44$\pm$  0.06 &   205.1$\pm$	10.0 &  --2.60$\pm$  0.16 &   726.41 & 	 721 &  20.66$\pm$  1.80 \\
081124060 & 24.576&  11.78 &  12.80 & Band &  92.83$\pm$ 30.30 &  --1.53$\pm$  0.13 &    18.31$\pm$	 1.89 &  --3.05$\pm$  0.17 &   774.02 & 	 718 &   9.96$\pm$  0.51 \\
081125496 & 10.365&	2.18 &   3.20 & Band & 272.40$\pm$ 21.40 &  --0.01$\pm$  0.06 &   198.2$\pm$	 6.81 &  --2.96$\pm$  0.20 &   634.47 & 	 600 &  54.25$\pm$  3.20 \\
081126899 & 38.912&	2.18 &   3.20 & Band &  30.35$\pm$  3.96 &  --0.55$\pm$  0.10 &   296.2$\pm$	41.9 &  --2.19$\pm$  0.22 &   474.14 & 	 480 &  24.82$\pm$  6.20 \\
081129161 & 26.749&	0.00 &   1.15 & Band &  89.76$\pm$ 10.80 &  --0.27$\pm$  0.09 &   234.1$\pm$	19.8 &  --2.13$\pm$  0.09 &   361.41 & 	 356 &  54.37$\pm$  6.59 \\
081130629 & 15.36&	2.30 &   3.33 & CPL &  16.67$\pm$  3.38 &  --0.97$\pm$  0.13 &   165.1$\pm$   25.1 & ... &   436.86 & 	 479 &   4.07$\pm$  0.35 \\
081204004 & 4.096&	0.00 &   1.02 & CPL &  18.39$\pm$  4.27 &  --0.69$\pm$  0.16 &   191.5$\pm$   31.1 & ... &   578.38 & 	 482 &   4.26$\pm$  0.46 \\
081204517 & 0.384&  --0.06 &   0.00 & CPL &  58.32$\pm$ 13.00 &  --0.38$\pm$  0.20 &   344.0$\pm$	72.0 & ... &	487.69 &	  479 &  28.25$\pm$  5.12 \\
081207680 & 103.426&  37.89 &  38.91 & CPL &  11.01$\pm$  0.55 &  --0.87$\pm$  0.06 &  1375.0$\pm$  275.0 & ... &   632.02 & 	 601 &  27.74$\pm$  4.10 \\
081209981 & 0.32&	0.00 &   0.06 & CPL &  77.05$\pm$  5.17 &  --0.23$\pm$  0.10 &   829.6$\pm$   84.1 & ... &   461.40 & 	 474 & 175.67$\pm$ 14.88 \\
081215784 & 9.468&	1.28 &   2.30 & Band & 223.10$\pm$  3.11 &  --0.53$\pm$  0.01 &   623.0$\pm$	15.0 &  --2.32$\pm$  0.03 &   530.58 & 	 478 & 440.12$\pm$ 10.99 \\
081216531 & 0.768&	0.58 &   0.64 & CPL & 102.80$\pm$  4.50 &  --0.38$\pm$  0.06 &  1408.0$\pm$  120.0 & ... &   639.76 & 	 603 & 487.21$\pm$ 36.02 \\
081217983 & 58.368&	8.19 &   9.22 & CPL &  55.18$\pm$  8.03 &  --0.31$\pm$  0.10 &   157.1$\pm$	9.2 & ... &   599.19 & 	 603 &   7.00$\pm$  0.30 \\
081221681 & 39.422&  20.99 &  22.02 & Band & 399.40$\pm$ 28.90 &  --0.16$\pm$  0.04 &   109.8$\pm$	 2.08 &  --4.05$\pm$  0.40 &   690.01 & 	 604 &  24.15$\pm$  0.50 \\
081222204 & 21.504&	3.33 &   4.35 & CPL &  54.67$\pm$  4.42 &  --0.88$\pm$  0.04 &   225.0$\pm$   12.6 & ... &   622.31 & 	 605 &  17.59$\pm$  0.58 \\
081223419 & 0.832&	0.06 &   0.13 & CPL & 107.50$\pm$ 24.50 &  --0.49$\pm$  0.17 &   194.1$\pm$   23.8 & ... &   555.39 & 	 601 &  22.06$\pm$  1.89 \\
081224887 & 19.614&	2.21 &   3.23 & CPL & 106.00$\pm$  2.85 &  --0.40$\pm$  0.03 &   423.8$\pm$   12.0 & ... &   538.23 & 	 481 &  71.94$\pm$  1.50 \\
081226156 & 80.897&	6.66 &   7.68 & CPL &  29.73$\pm$  9.81 &  --0.78$\pm$  0.18 &    84.82$\pm$	8.02 & ... &   508.15 & 	 482 &   2.61$\pm$  0.17 \\
081226509 & 0.448&	0.00 &   0.06 & CPL &  58.75$\pm$ 13.80 &   0.24$\pm$  0.30 &	336.2$\pm$   49.3 & ... &   631.12 &  	602 &  26.32$\pm$  3.30 \\
081231140 & 41.985&  25.60 &  26.62 & CPL &  47.49$\pm$  2.91 &  --0.86$\pm$  0.05 &   256.9$\pm$   15.5 & ... &   619.12 & 	 600 &  17.64$\pm$  0.60 \\
090101758 & 46.08&  92.67 &  93.70 & CPL &  68.09$\pm$  7.31 &  --0.71$\pm$  0.07 &   160.5$\pm$	9.72 & ... &   527.43 & 	 480 &  12.68$\pm$  0.48 \\
090102122 & 38.912&  15.62 &  16.64 & CPL &  49.02$\pm$  2.17 &  --0.25$\pm$  0.05 &   389.9$\pm$   15.7 & ... &   585.22 & 	 600 &  29.28$\pm$  0.91 \\
090108020 & 0.768&	0.00 &   0.06 & CPL & 369.60$\pm$ 68.60 &  --0.15$\pm$  0.13 &   134.3$\pm$	7.62 & ... &   556.86 & 	 602 &  30.65$\pm$  1.50 \\
090112729 & 17.408&	2.56 &   3.58 & CPL &  81.09$\pm$  6.68 &  --0.62$\pm$  0.06 &   181.6$\pm$	8.26 & ... &   574.59 & 	 477 &  16.59$\pm$  0.49 \\
090113778 & 12.288&	0.00 &   1.02 & CPL &  19.07$\pm$  3.58 &  --0.63$\pm$  0.14 &   211.0$\pm$   27.5 & ... &   597.50 & 	 600 &   4.83$\pm$  0.39 \\
090126227 & 11.264&  --0.51 &   0.00 & CPL &  96.54$\pm$ 70.20 &  --0.49$\pm$  0.34 &    46.53$\pm$	 4.32 & ... &	532.10 &	  479 &   2.12$\pm$  0.17 \\
090129880 & 16.384&	0.77 &   1.79 & CPL &  17.35$\pm$  1.43 &  --1.24$\pm$  0.06 &   381.1$\pm$   71.4 & ... &   608.98 & 	 603 &  10.95$\pm$  0.98 \\
090131090 & 30.974&	6.40 &   7.42 & Band & 3976$\pm$988.00 &   0.13$\pm$  0.11 &	40.78$\pm$    0.91 &  --2.75$\pm$  0.04 &   752.99 &	      600 &  27.47$\pm$  0.56 \\
090202347 &18.432 &	8.70 &   9.73 & CPL &  22.58$\pm$  1.90 &  --0.93$\pm$  0.07 &   333.0$\pm$   39.4 & ... &   589.33 & 	 603 &  11.52$\pm$  0.84 \\
090206620 & 0.384&	0.00 &   0.06 & CPL &  42.90$\pm$  5.81 &  --0.17$\pm$  0.21 &   580.1$\pm$   98.9 & ... &   478.73 & 	 476 &  53.22$\pm$  7.30 \\
090207777 & 14.336&	0.00 &   2.05 & CPL &  11.08$\pm$  1.26 &  --0.64$\pm$  0.12 &   373.1$\pm$   50.0 & ... &   790.65 & 	 717 &   6.20$\pm$  0.58 \\
090217206 & 34.941&	6.27 &   7.30 & CPL &  33.15$\pm$  1.14 &  --0.66$\pm$  0.04 &   636.1$\pm$   41.5 & ... &   821.85 & 	 722 &  38.06$\pm$  1.70 \\
090222179 & 26.624&	4.10 &   5.12 & CPL &  29.67$\pm$  8.93 &  --0.37$\pm$  0.20 &   138.5$\pm$   15.6 & ... &   554.69 & 	 477 &   3.24$\pm$  0.27 \\
090227310 & 16.253&	1.92 &   2.94 & CPL &  10.68$\pm$  0.66 &  --0.81$\pm$  0.08 &  1270.0$\pm$  301.0 & ... &   642.72 & 	 604 &  26.25$\pm$  3.88 \\
090227772 & 0.704&	0.00 &   0.06 & Band & 217.70$\pm$  6.01 &  --0.06$\pm$  0.03 &  2011.0$\pm$	64.1 &  --3.56$\pm$  0.22 &   478.55 &  477 & 3451$\pm$ 96.56 \\
090228204 & 0.512&	0.00 &   0.06 & Band & 376.50$\pm$  8.87 &  --0.21$\pm$  0.03 &   870.4$\pm$	34.4 &  --3.42$\pm$  0.31 &   790.15 & 	 724 &  1051$\pm$ 41.97 \\
090228976 & 9.216&	0.00 &   1.66 & CPL &	6.58$\pm$  1.63 &  --0.33$\pm$  0.28 &   315.5$\pm$   61.3 & ... &   822.25 & 	 724 &   2.74$\pm$  0.35 \\
090305052 & 3.072&	0.00 &   0.48 & CPL &  15.41$\pm$  0.92 &  --0.49$\pm$  0.09 &  1028.0$\pm$  148.0 & ... &   729.87 & 	 602 &  39.72$\pm$  4.50 \\
090308734 & 1.664&	0.64 &   0.70 & CPL &  39.67$\pm$  4.80 &  --0.26$\pm$  0.14 &   689.2$\pm$   92.5 & ... &   782.96 & 	 842 &  63.69$\pm$  6.47 \\
090310189 & 94.209&	0.00 &   0.90 & CPL &  29.22$\pm$  6.97 &  --0.11$\pm$  0.22 &   237.6$\pm$   31.8 & ... &   510.51 & 	 480 &   6.88$\pm$  0.75 \\
090323002 & 197.634&  65.54 &  66.56 & CPL &  45.55$\pm$  1.76 &  --0.69$\pm$  0.04 &   461.9$\pm$   26.7 & ... &   578.70 & 	 588 &  33.89$\pm$  1.30 \\
090326633 & 13.312&	6.14 &   7.17 & CPL &  90.72$\pm$ 51.30 &  --0.31$\pm$  0.30 &    57.89$\pm$	4.29 & ... &   780.11 & 	 719 &   2.06$\pm$  0.14 \\
090327404 & 19.456&	9.22 &  10.24 & CPL &  27.48$\pm$ 10.40 &  --0.69$\pm$  0.21 &    87.39$\pm$	9.33 & ... &   645.55 & 	 603 &   2.22$\pm$  0.16 \\
090328401 & 67.585&  23.55 &  24.58 & CPL &  61.99$\pm$  1.78 &  --0.76$\pm$  0.03 &   458.8$\pm$   19.8 & ... &   950.01 & 	 843 &  45.36$\pm$  1.30 \\
090328713 & 0.192&	0.00 &   0.06 & CPL &  54.01$\pm$  2.88 &  --0.87$\pm$  0.06 &  1782.0$\pm$  338.0 & ... &   508.36 & 	 473 & 183.30$\pm$ 25.95 \\
090330279 & 51.2&  12.29 &  13.31 & CPL &  20.32$\pm$  1.92 &  --0.88$\pm$  0.08 &   331.5$\pm$   41.2 & ... &   640.04 & 	 591 &  10.18$\pm$  0.83 \\
090411838 & 20.48&  10.24 &  11.26 & CPL &  22.87$\pm$  3.19 &  --0.70$\pm$  0.10 &   247.4$\pm$   31.6 & ... &   461.88 & 	 482 &   7.49$\pm$  0.69 \\
090411991 & 20.989&	5.63 &   6.66 & CPL &  16.44$\pm$  2.57 &  --0.92$\pm$  0.12 &   318.3$\pm$   65.3 & ... &   435.50 & 	 358 &   7.97$\pm$  1.04 \\
090413122 & 22.528&	5.12 &   6.14 & CPL &  16.66$\pm$  3.60 &  --0.68$\pm$  0.17 &   205.0$\pm$   29.6 & ... &   621.81 & 	 599 &   4.20$\pm$  0.39 \\
090423330 & 14.336&  --4.10 &   0.00 & CPL &  64.94$\pm$ 36.50 &  --0.09$\pm$  0.31 &    68.22$\pm$	 5.34 & ... &	637.81 &	  599 &   1.36$\pm$  0.09 \\
090424592 & 34.046&	0.00 &   1.28 & Band & 437.70$\pm$  9.65 &  --0.83$\pm$  0.01 &   152.0$\pm$	 2.01 &  --3.50$\pm$  0.18 &   845.42 & 	 723 &  91.15$\pm$  1.40 \\
090425377 & 37.8887&  58.56 &  59.58 & CPL &  28.98$\pm$  2.35 &  --1.36$\pm$  0.05 &   250.8$\pm$   37.6 & ... &   594.02 & 	 596 &  14.21$\pm$  0.92 \\
090428441 & 6.144&	0.00 &   1.60 & CPL &  66.37$\pm$ 15.50 &  --0.43$\pm$  0.14 &    92.03$\pm$	5.1 & ... &   632.45 & 	 595 &   3.97$\pm$  0.17 \\
090502777 & 41.9845&  37.50 &  38.53 & CPL &  49.58$\pm$ 15.40 &  --0.64$\pm$  0.18 &    84.5$\pm$	6.46 & ... &   517.73 & 	 479 &   3.52$\pm$  0.20 \\
090510016 & 1.536&	0.51 &   0.58 & CPL &  98.84$\pm$  3.49 &  --0.70$\pm$  0.03 &  2618.0$\pm$  219.0 & ... &   435.31 & 	 480 & 698.93$\pm$ 46.26 \\
090511684 & 5.12&	0.00 &   2.05 & CPL &  12.17$\pm$  2.77 &  --0.60$\pm$  0.16 &   200.1$\pm$   30.7 & ... &   472.78 & 	 470 &   2.82$\pm$  0.30 \\
090514006 & 50.177&	0.00 &   1.54 & CPL &  18.35$\pm$  1.45 &  --0.97$\pm$  0.06 &   419.1$\pm$   63.0 & ... &   553.29 & 	 478 &  12.06$\pm$  1.10 \\
090514726 & 6.144&	0.00 &   0.38 & CPL &  50.60$\pm$  8.62 &  --0.35$\pm$  0.16 &   265.7$\pm$   30.5 & ... &   356.74 & 	 360 &  15.94$\pm$  1.32 \\
090516137 & 132.098&  80.90 &  81.92 & CPL &  11.67$\pm$  1.56 &  --0.86$\pm$  0.11 &   369.1$\pm$   71.5 & ... &   799.94 & 	 722 &   6.59$\pm$  0.78 \\
090516853 & 19.456&	0.00 &   1.95 & CPL &  20.12$\pm$  1.52 &  --1.09$\pm$  0.05 &   351.8$\pm$   49.1 & ... &   464.90 & 	 479 &  11.34$\pm$  1.03 \\
090518080 & 6.144&	0.00 &   1.28 & CPL &  12.76$\pm$  2.36 &  --1.02$\pm$  0.12 &   191.7$\pm$   32.6 & ... &   743.42 & 	 718 &   3.81$\pm$  0.35 \\
090518244 & 12.288&	0.00 &   1.15 & CPL &  56.33$\pm$ 11.50 &  --0.19$\pm$  0.15 &   152.4$\pm$   11.2 & ... &   384.28 & 	 355 &   6.14$\pm$  0.41 \\
090519462 & 7.168&  --1.54 &   0.00 & CPL &  20.62$\pm$  6.87 &  --0.58$\pm$  0.22 &   120.5$\pm$	13.8 & ... &	749.59 &	  710 &   2.25$\pm$  0.17 \\
090520850 & 7.168&	2.18 &   3.20 & CPL &  29.25$\pm$  5.08 &  --0.58$\pm$  0.13 &   212.6$\pm$   26.0 & ... &   512.26 & 	 481 &   7.30$\pm$  0.57 \\
090520876 & 18.432&	3.07 &   4.10 & CPL & 109.30$\pm$ 29.10 &  --0.70$\pm$  0.13 &    49.66$\pm$	1.88 & ... &   617.29 & 	 594 &   4.09$\pm$  0.24 \\
090522344 & 26.624&	0.00 &   2.05 & CPL &  14.12$\pm$  4.36 &  --0.92$\pm$  0.19 &   119.8$\pm$   16.9 & ... &   603.96 & 	 580 &   2.31$\pm$  0.19 \\
090524346 & 60.417&	5.12 &   6.14 & Band & 120.80$\pm$ 12.80 &  --0.46$\pm$  0.07 &   140.2$\pm$	 6.69 &  --3.07$\pm$  0.35 &   693.96 & 	 717 &  17.15$\pm$  1.30 \\
090528173 & 55.297&	3.07 &   4.10 & Band &  20.64$\pm$ 16.40 &  --1.31$\pm$  0.35 &    46.47$\pm$	13.1 &  --2.30$\pm$  0.20 &   778.25 & 	 711 &   4.39$\pm$  0.93 \\
090528516 & 120.834&	9.22 &  10.24 & Band &  47.67$\pm$  4.20 &  --0.84$\pm$  0.06 &   262.6$\pm$	29.2 &  --2.19$\pm$  0.16 &   720.24 & 	 721 &  34.61$\pm$  5.53 \\
090529310 & 6.144&	0.00 &   1.28 & CPL &  21.30$\pm$  5.93 &  --0.65$\pm$  0.18 &   128.2$\pm$   14.6 & ... &   716.78 & 	 599 &   2.74$\pm$  0.21 \\
090529564 & 12.288&	9.02 &  10.05 & CPL & 117.80$\pm$  5.68 &  --0.75$\pm$  0.03 &   199.9$\pm$	6.74 & ... &   770.20 & 	 714 &  30.06$\pm$  0.63 \\
090530760 & 172.032&	4.10 &   5.12 & Band & 265.40$\pm$ 75.50 &   0.48$\pm$  0.18 &   122.1$\pm$	8.25 &  --2.31$\pm$  0.11 &   564.01 &  	479 &  21.43$\pm$  2.70 \\
090602564 & 23.552&	2.82 &   3.84 & CPL &	9.12$\pm$  1.68 &  --0.28$\pm$  0.27 &   552.8$\pm$  145.0 & ... &   359.99 & 	 354 &   9.94$\pm$  2.10 \\
090612619 & 17.408&	0.00 &   2.05 & Band &  24.27$\pm$  1.64 &  --0.47$\pm$  0.07 &   427.0$\pm$	40.6 &  --2.21$\pm$  0.18 &   735.93 & 	 596 &  32.46$\pm$  5.80 \\
090617208 & 0.256&	0.00 &   0.06 & Band &  66.88$\pm$  9.77 &   0.74$\pm$  0.29 &   520.9$\pm$   73.2 &  --2.23$\pm$  0.20 &   590.25 &  	600 & 228.68$\pm$ 46.95 \\
090618353 & 182.275&  64.00 &  65.03 & Band & 244.90$\pm$  9.05 &  --0.91$\pm$  0.03 &   313.2$\pm$	14.0 &  --2.42$\pm$  0.07 &   244.46 & 	 233 & 173.00$\pm$  7.30 \\
090620400 & 17.661&	4.35 &   5.38 & Band & 159.50$\pm$ 10.50 &   0.03$\pm$  0.05 &   207.1$\pm$	6.61 &  --2.96$\pm$  0.22 &   706.78 &  	599 &  34.05$\pm$  2.30 \\
090621185 & 65.537&	9.22 &  10.24 & CPL &  35.27$\pm$ 13.60 &  --0.67$\pm$  0.21 &    84.22$\pm$	9.03 & ... &   478.60 & 	 475 &   2.62$\pm$  0.19 \\
090621417 & 38.913&	4.10 &   5.12 & CPL &  28.89$\pm$  7.51 &  --0.40$\pm$  0.19 &   157.2$\pm$   17.2 & ... &   701.48 & 	 595 &   3.98$\pm$  0.31 \\
090621922 & 0.128&	0.00 &   0.06 & CPL &  51.30$\pm$ 11.70 &  --0.30$\pm$  0.27 &   405.4$\pm$   90.3 & ... &   325.22 & 	 358 &  32.66$\pm$  5.80 \\
090623107 & 60.417&	0.00 &   1.15 & CPL &  24.25$\pm$  1.52 &  --0.18$\pm$  0.08 &   509.9$\pm$   39.5 & ... &   605.09 & 	 598 &  23.68$\pm$  1.60 \\
090623913 & 56.321&	2.05 &   3.07 & CPL &  11.35$\pm$  1.16 &  --1.04$\pm$  0.09 &   518.3$\pm$  126.0 & ... &   753.31 & 	 714 &   9.24$\pm$  1.30 \\
090626189 & 64.513&	2.82 &   3.84 & Band & 421.50$\pm$ 49.70 &  --0.22$\pm$  0.07 &   133.9$\pm$	 6.21 &  --2.30$\pm$  0.06 &   508.49 & 	 467 &  75.07$\pm$  3.90 \\
090630311 & 6.144&	0.00 &   2.05 & CPL &  28.38$\pm$  6.27 &  --1.09$\pm$  0.12 &    64.76$\pm$	3.94 & ... &   709.68 & 	 696 &   3.08$\pm$  0.12 \\
090709630 & 18.432&	2.05 &   3.07 & CPL &  24.96$\pm$  6.77 &  --0.65$\pm$  0.17 &   128.7$\pm$   16.1 & ... &   647.26 & 	 600 &   3.26$\pm$  0.27 \\
090711850 & 88.065&	0.51 &   1.54 & CPL &  29.30$\pm$  7.05 &  --0.13$\pm$  0.21 &   205.6$\pm$   23.0 & ... &   497.66 & 	 473 &   5.31$\pm$  0.50 \\
090713020 & 49.153&	3.07 &   4.10 & Band & 330.90$\pm$243.00 &   1.42$\pm$  0.51 &   103.1$\pm$	8.44 &  --2.95$\pm$  0.40 &   755.81 &  	709 &	3.76$\pm$  0.67 \\
090717034 & 68.609&	4.86 &   5.89 & Band &  70.84$\pm$  6.24 &  --0.88$\pm$  0.05 &   176.1$\pm$	14.2 &  --2.17$\pm$  0.10 &   876.79 & 	 825 &  35.05$\pm$  4.20 \\
090718762 & 30.717&  21.50 &  22.53 & Band & 160.30$\pm$  7.76 &  --0.75$\pm$  0.03 &   198.9$\pm$	 7.79 &  --2.63$\pm$  0.14 &   630.16 & 	 593 &  54.72$\pm$  3.60 \\
090719063 & 19.709&	4.35 &   5.38 & Band & 230.30$\pm$  8.17 &  --0.30$\pm$  0.03 &   275.2$\pm$	 7.18 &  --3.01$\pm$  0.16 &   499.00 & 	 473 &  91.51$\pm$  3.60 \\
090720276 & 6.144&	0.00 &   1.22 & CPL & 105.10$\pm$ 16.30 &  --0.49$\pm$  0.10 &   123.5$\pm$	6.86 & ... &   396.80 & 	 354 &  10.77$\pm$  0.43 \\
090720710 & 17.022&	5.76 &   6.78 & CPL &  30.50$\pm$  1.16 &  --0.84$\pm$  0.04 &   657.8$\pm$   57.4 & ... &   652.62 & 	 592 &  33.79$\pm$  2.00 \\
090730608 & 19.456&	3.20 &   4.22 & CPL &  18.32$\pm$  3.56 &  --0.68$\pm$  0.15 &   219.0$\pm$   32.9 & ... &   813.71 & 	 704 &   5.03$\pm$  0.58 \\
090802235 & 0.128&	0.00 &   0.06 & CPL & 177.40$\pm$ 22.90 &  --0.55$\pm$  0.11 &   306.8$\pm$   33.7 & ... &   305.28 & 	 355 &  74.18$\pm$  5.70 \\
090804940 & 11.264&	1.47 &   2.50 & CPL & 414.10$\pm$ 25.60 &  --0.35$\pm$  0.04 &   114.1$\pm$	1.99 & ... &   478.08 & 	 466 &  32.00$\pm$  0.41 \\
090807832 & 6.144&	0.00 &   1.86 & CPL &  22.19$\pm$  6.04 &  --1.42$\pm$  0.13 &    35.04$\pm$	2.7 & ... &   779.06 & 	 705 &   2.72$\pm$  0.10 \\
090809978 & 19.456&	3.07 &   4.10 & Band & 157.30$\pm$ 12.90 &  --0.47$\pm$  0.05 &   193.4$\pm$	11.2 &  --2.16$\pm$  0.07 &   471.81 & 	 477 &  72.31$\pm$  6.00 \\
090810659 & 112.642& 109.57 & 110.59 & CPL &  38.87$\pm$ 15.70 &  --1.27$\pm$ 0.19      &    43.15$\pm$  4.11 & ... &   417.79 &  	352 &	4.09$\pm$  0.25 \\
090810781 & 36.864&	5.12 &   6.14 & CPL &  26.98$\pm$ 12.40 &  --0.68$\pm$  0.26 &    89.25$\pm$   11.5 & ... &   486.29 & 	 475 &   2.20$\pm$  0.21 \\
090811696 & 16.384&  --0.26 &   0.00 & CPL &   8.32$\pm$  1.06 &  --0.42$\pm$  0.22 &   999.8$\pm$  287.0 & ... &	735.55 &	  701 &  21.86$\pm$  6.60 \\
090813174 & 9.725&	0.00 &   1.54 & Band &  66.11$\pm$  9.69 &  --0.71$\pm$  0.08 &   140.6$\pm$	13.0 &  --2.21$\pm$  0.10 &   495.58 & 	 463 &  21.35$\pm$  2.80 \\
090814368 & 0.576&	0.13 &   0.19 & CPL &  32.77$\pm$  3.37 &  --0.39$\pm$  0.15 &   837.5$\pm$  170.0 & ... &   703.23 & 	 715 &  66.80$\pm$ 11.00 \\
090814950 & 173.058&  67.58 &  68.61 & CPL &  11.47$\pm$  1.54 &  --0.68$\pm$  0.14 &   618.9$\pm$  169.0 & ... &   354.62 & 	 348 &  12.60$\pm$  2.74 \\
090815438 & 24.576&  16.38 &  17.41 & CPL &  70.14$\pm$ 13.20 &  --1.16$\pm$  0.09 &    55.58$\pm$	2.73 & ... &   535.53 & 	 476 &   7.43$\pm$  0.24 \\
090819607 & 0.448&  --0.06 &   0.00 & CPL &  51.19$\pm$ 13.40 &   0.30$\pm$  0.36 &   313.9$\pm$   44.6 & ... &   637.90 & 	 711 &  19.56$\pm$  2.40 \\
090820027 & 32.769&  33.79 &  34.82 & Band & 741.90$\pm$ 18.70 &  --0.48$\pm$  0.02 &   240.5$\pm$	 4.65 &  --2.80$\pm$  0.06 &   418.86 & 	 344 & 269.83$\pm$  5.70 \\
090820509 & 12.2882&	0.00 &   0.90 & CPL &  46.15$\pm$ 13.80 &  --0.81$\pm$  0.16 &    71.03$\pm$	5.09 & ... &   512.15 & 	 467 &   3.40$\pm$  0.17 \\
090824918 & 56.321&	5.12 &   6.14 & CPL &  61.48$\pm$ 61.50 &  --0.84$\pm$  0.45 &    30.42$\pm$	3.6 & ... &   480.41 & 	 450 &   1.54$\pm$  0.13 \\
090826068 & 17.408&	7.17 &   8.19 & CPL &  13.29$\pm$  3.62 &  --0.86$\pm$  0.18 &   169.2$\pm$   32.6 & ... &   634.31 & 	 590 &   3.02$\pm$  0.35 \\
090828099 & 86.017&  52.22 &  53.25 & CPL &  42.57$\pm$  2.92 &  --1.16$\pm$  0.05 &   258.5$\pm$   25.0 & ... &   405.22 & 	 355 &  18.77$\pm$  0.94 \\
090829672 & 93.186&  46.08 &  47.10 & Band & 157.80$\pm$  5.64 &  --1.06$\pm$  0.02 &   225.3$\pm$	10.8 &  --2.28$\pm$  0.07 &   965.85 & 	 813 &  95.14$\pm$  6.19 \\
090829702 & 32.768&	4.61 &   5.63 & CPL &  23.99$\pm$  7.56 &  --0.12$\pm$  0.27 &   199.4$\pm$   27.8 & ... &   490.97 & 	 465 &   4.09$\pm$  0.44 \\
090831317 & 48.719&	8.78 &   9.81 & CPL &  23.67$\pm$  2.30 &  --1.15$\pm$  0.07 &   300.1$\pm$   46.5 & ... &   396.34 & 	 353 &  11.81$\pm$  0.95 \\
090902401 & 2.048&	0.00 &   0.51 & CPL &  23.34$\pm$  3.72 &   0.20$\pm$  0.24 &	396.1$\pm$   49.6 & ... &   475.60 &  	472 &  15.02$\pm$  1.60 \\
090902462 & 30.207&	8.70 &   9.73 & CPL &  63.11$\pm$  3.32 &   0.08$\pm$  0.06 &	971.6$\pm$   19.6 & ... &   600.95 &  	583 & 257.73$\pm$  4.25 \\
090904058 & 70.657&  21.50 &  22.53 & CPL &  23.63$\pm$  3.36 &  --1.24$\pm$  0.10 &   196.7$\pm$   28.5 & ... &   211.88 & 	 233 &   8.70$\pm$  0.63 \\
090904581 & 51.201&	1.54 &   2.56 & CPL &	6.34$\pm$  1.50 &   0.81$\pm$  0.55 &	450.6$\pm$   81.7 & ... &   710.85 &  	710 &	6.48$\pm$  1.27 \\
090908341 & 65.537&	6.27 &   7.30 & CPL &	5.59$\pm$  0.88 &  --0.06$\pm$  0.29 &   657.1$\pm$  150.0 & ... &   531.71 & 	 474 &   9.34$\pm$  1.80 \\
090910812 & 54.2731&  18.43 &  19.46 & CPL &  19.60$\pm$  2.46 &  --0.60$\pm$  0.13 &   363.7$\pm$   49.4 & ... &   488.82 & 	 471 &  10.54$\pm$  0.99 \\
090915650 & 12.288&	0.00 &   1.54 & CPL &	7.91$\pm$  1.22 &  --0.59$\pm$  0.17 &   449.0$\pm$   98.7 & ... &   592.15 & 	 590 &   5.72$\pm$  0.89 \\
090917661 & 30.72&	0.00 &   1.28 & CPL &  15.19$\pm$  4.03 &  --0.64$\pm$  0.21 &   191.7$\pm$   30.3 & ... &   700.66 & 	 594 &   3.40$\pm$  0.35 \\
090920035 & 44.032&  --8.19 &  --4.10 & CPL &  13.04$\pm$  4.14 &  --1.26$\pm$  0.18 &    81.61$\pm$   11.6 & ... &   550.39 &	   471 &   2.38$\pm$  0.21 \\
090922539 & 24.576&	2.05 &   3.07 & CPL &  70.94$\pm$  4.10 &  --0.73$\pm$  0.04 &   196.8$\pm$	7.66 & ... &   845.97 & 	 820 &  17.51$\pm$  0.44 \\
090922605 & 36.864&	0.53 &   2.26 & CPL &  12.30$\pm$  1.11 &  --0.18$\pm$  0.19 &   654.1$\pm$   74.2 & ... &   316.45 & 	 348 &  18.92$\pm$  1.93 \\
090924625 & 0.192&	0.00 &   0.06 & CPL &  34.09$\pm$  5.37 &  --0.27$\pm$  0.21 &   607.9$\pm$  131.0 & ... &   455.30 & 	 471 &  43.96$\pm$  7.80 \\
090926181 & 19.709&	3.33 &   4.35 & Band & 448.30$\pm$  8.37 &  --0.37$\pm$  0.01 &   280.3$\pm$	 4.31 &  --2.43$\pm$  0.03 &   966.09 & 	 833 & 255.22$\pm$  5.00 \\
090926914 & 65.537&  18.94 &  19.97 & CPL &  42.23$\pm$ 10.20 &  --0.59$\pm$  0.15 &   120.9$\pm$   11.0 & ... &   464.77 & 	 472 &   4.73$\pm$  0.28 \\
090928646 & 18.432&	0.00 &   1.79 & CPL &  28.73$\pm$  3.76 &  --0.35$\pm$  0.13 &   214.1$\pm$   12.6 & ... &   562.83 & 	 471 &   6.31$\pm$  0.30 \\
090929190 & 13.312&	0.00 &   1.82 & CPL &  41.02$\pm$  1.42 &  --0.36$\pm$  0.05 &   529.6$\pm$   21.9 & ... &   606.85 & 	 585 &  40.32$\pm$  1.20 \\
091003191 & 23.552&  18.05 &  19.07 & CPL &  74.52$\pm$  2.32 &  --0.80$\pm$  0.03 &   492.0$\pm$   21.6 & ... &   334.67 & 	 355 &  59.10$\pm$  1.50 \\
091005679 & 16.384&	1.02 &   2.05 & CPL &  11.72$\pm$  4.06 &  --0.53$\pm$  0.27 &   203.5$\pm$   44.0 & ... &   733.32 & 	 596 &   2.65$\pm$  0.39 \\
091010113 & 9.216&	1.92 &   2.94 & CPL & 302.70$\pm$ 14.10 &  --0.58$\pm$  0.03 &   146.1$\pm$	3.05 & ... &   342.57 & 	 357 &  43.94$\pm$  0.63 \\
091012783 & 0.832&	0.00 &   0.06 & CPL &  55.57$\pm$  5.40 &  --0.25$\pm$  0.15 &   994.9$\pm$  154.0 & ... &   304.50 & 	 353 & 171.08$\pm$ 21.51 \\
091019750 & 0.32&  --0.06 &   0.00 & CPL &  51.58$\pm$ 14.00 &  --0.32$\pm$  0.23 &   269.5$\pm$	53.4 & ... &	523.10 &	  590 &  16.48$\pm$  2.60 \\
091020900 & 28.672&	2.56 &   3.58 & CPL &  17.18$\pm$  1.27 &  --1.17$\pm$  0.07 &   743.3$\pm$  196.0 & ... &   389.24 & 	 357 &  18.83$\pm$  2.65 \\
091020977 & 49.153&	0.80 &   1.82 & CPL &  20.45$\pm$  0.86 &  --0.52$\pm$  0.06 &   771.0$\pm$   68.5 & ... &   794.17 & 	 713 &  33.37$\pm$  2.20 \\
091030613 & 34.816&  13.82 &  14.85 & CPL &  46.69$\pm$ 14.20 &  --0.26$\pm$  0.21 &   121.8$\pm$	9.89 & ... &   587.18 & 	 595 &   3.64$\pm$  0.25 \\
091030828 & 41.086&  17.54 &  18.56 & Band &  29.53$\pm$  1.32 &  --0.58$\pm$  0.06 &   698.3$\pm$	64.1 &  --2.39$\pm$  0.18 &   476.03 & 	 469 &  62.51$\pm$  7.00 \\
091031500 & 43.009&	6.91 &   7.94 & CPL &  19.92$\pm$  1.17 &  --0.94$\pm$  0.06 &   585.6$\pm$   77.9 & ... &   973.13 & 	 830 &  18.73$\pm$  1.50 \\
091101143 & 16.384&	3.84 &   4.86 & CPL & 119.40$\pm$ 12.00 &  --0.28$\pm$  0.07 &   156.9$\pm$	5.88 & ... &   377.67 & 	 355 &  14.73$\pm$  0.44 \\
091103912 & 25.6&	0.00 &   1.79 & CPL &  33.45$\pm$  2.67 &  --0.47$\pm$  0.07 &   272.0$\pm$   16.7 & ... &   490.00 & 	 476 &  11.42$\pm$  0.50 \\
091107635 & 11.264&	0.00 &   2.05 & CPL &  16.48$\pm$  4.77 &  --0.65$\pm$  0.19 &   133.1$\pm$   16.9 & ... &   668.17 & 	 596 &   2.24$\pm$  0.19 \\
091109895 & 24.5765&	0.51 &   1.54 & CPL &  41.47$\pm$  7.57 &  --0.72$\pm$  0.11 &   128.2$\pm$   10.6 & ... &   525.39 & 	 476 &   5.80$\pm$  0.31 \\
091120191 & 59.393&  26.62 &  27.65 & CPL &  96.34$\pm$  7.23 &  --0.90$\pm$  0.05 &   122.2$\pm$	4.53 & ... &   633.30 & 	 596 &  15.70$\pm$  0.35 \\
091123298 & 367.175&  11.26 &  12.29 & CPL &  16.07$\pm$  2.10 &  --1.19$\pm$  0.09 &   329.0$\pm$   82.2 & ... &   396.50 & 	 352 &   8.83$\pm$  2.18 \\
091126333 & 0.384&  --0.06 &   0.00 & CPL &  63.01$\pm$ 15.30 &  --0.31$\pm$  0.24 &   303.8$\pm$	55.2 & ... &	419.27 &	  480 &  24.60$\pm$  3.21 \\
091126389 & 0.032&  --0.02 &   0.02 & CPL &  61.79$\pm$  9.66 &  --0.20$\pm$  0.17 &   616.4$\pm$	97.40 & ... &	616.74 &	  715 &  84.63$\pm$ 11.00 \\
091127976 & 13.054&	0.00 &   1.79 & Band & 754.50$\pm$ 80.80 &  --0.68$\pm$  0.05 &    59.67$\pm$	 1.81 &  --2.12$\pm$  0.01 &   555.62 & 	 469 &  93.79$\pm$  2.30 \\
091128285 & 138.243&	6.91 &   7.94 & CPL &  48.14$\pm$  3.99 &  --0.48$\pm$  0.07 &   311.5$\pm$   23.1 & ... &   427.53 & 	 354 &  20.27$\pm$  1.10 \\
091207333 & 27.648&	6.14 &   7.17 & CPL &  18.42$\pm$  5.68 &  --0.59$\pm$  0.21 &   145.7$\pm$   20.8 & ... &   833.72 & 	 721 &   2.68$\pm$  0.26 \\
091208410 & 13.312&	7.81 &   8.83 & CPL &  68.01$\pm$  4.13 &  --1.10$\pm$  0.04 &   227.4$\pm$   16.2 & ... &   387.41 & 	 350 &  25.62$\pm$  0.97 \\
091209001 & 52.225&  12.29 &  13.31 & CPL & 151.10$\pm$ 95.40 &  --0.33$\pm$  0.31 &    54.08$\pm$	4.61 & ... &   244.66 & 	 237 &   3.17$\pm$  0.23 \\
091220442 & 25.6&	2.82 &   3.84 & CPL &  22.68$\pm$  2.62 &  --1.24$\pm$  0.07 &   143.40$\pm$   13.70 & ... &   655.82 & 	 598 &   6.43$\pm$  0.30 \\
091221870 & 39.937&  14.34 &  15.36 & CPL &  14.59$\pm$  1.14 &  --1.00$\pm$  0.07 &   662.3$\pm$  138.0 & ... &   488.99 & 	 470 &  15.29$\pm$  1.90 \\
091223511 & 65.537&	5.12 &   6.14 & CPL &	9.67$\pm$  2.29 &  --0.12$\pm$  0.31 &   335.2$\pm$   58.5 & ... &   757.92 & 	 715 &   4.38$\pm$  0.59 \\
091227294 & 35.84&	2.82 &   3.84 & CPL &  15.84$\pm$  2.10 &  --0.81$\pm$  0.11 &   349.7$\pm$   63.0 & ... &   487.51 & 	 475 &   8.32$\pm$  0.95 \\
091231206 & 60.417&	5.63 &   6.66 & CPL &  44.93$\pm$  9.80 &  --0.25$\pm$  0.16 &   158.5$\pm$   13.4 & ... &   608.25 & 	 595 &   5.50$\pm$  0.37 \\
100116897 & 47.1047&  93.19 &  94.21 & CPL &  40.16$\pm$  0.71 &  --1.02$\pm$  0.02 &  1645.0$\pm$  130.0 & ... &   505.07 & 	 473 & 102.75$\pm$  5.50 \\
100117879 & 0.256&	0.00 &   0.06 & CPL &  51.66$\pm$ 14.10 &   0.35$\pm$  0.40 &	333.5$\pm$   50.3 & ... &   467.21 &  	479 &  22.66$\pm$  3.10 \\
100118100 & 7.168&	1.02 &   2.05 & CPL &	8.35$\pm$  0.76 &  --0.64$\pm$  0.13 &  1144.0$\pm$  292.0 & ... &   494.82 & 	 474 &  21.56$\pm$  4.10 \\
100122616 & 30.7206&  20.48 &  21.50 & Band & 249.20$\pm$ 34.90 &  --1.13$\pm$  0.06 &    56.88$\pm$	 2.68 &  --2.41$\pm$  0.05 &   581.98 & 	 468 &  39.57$\pm$  1.60 \\
100130729 & 74.7536&  72.71 &  73.73 & CPL &  22.41$\pm$  2.84 &  --0.99$\pm$  0.08 &   232.7$\pm$   31.7 & ... &   616.42 & 	 590 &   8.02$\pm$  0.59 \\
100131730 & 11.645&	0.00 &   1.41 & Band & 171.60$\pm$ 10.80 &  --0.38$\pm$  0.04 &   172.4$\pm$	 5.82 &  --2.76$\pm$  0.11 &   426.64 & 	 466 &  35.69$\pm$  1.50 \\
100204024 & 83.97&	5.12 &   6.14 & CPL &  16.96$\pm$  2.33 &  --1.02$\pm$  0.09 &   226.2$\pm$   33.6 & ... &   815.31 & 	 703 &   6.02$\pm$  0.49 \\
100205490 & 17.408&	0.00 &   0.51 & CPL &  23.92$\pm$  9.19 &  --0.44$\pm$  0.28 &   178.1$\pm$   35.3 & ... &   385.32 & 	 354 &   4.13$\pm$  0.60 \\
100206563 & 0.256&	0.00 &   0.06 & CPL &  88.74$\pm$  6.80 &  --0.28$\pm$  0.10 &   621.9$\pm$   65.5 & ... &   531.77 & 	 479 & 118.10$\pm$  9.67 \\
100208386 & 0.32&  --0.06 &   0.00 & CPL &   8.94$\pm$  2.21 &  --0.26$\pm$  0.29 &  1843.0$\pm$  620.0 & ... &	420.14 &	  473 &  80.24$\pm$ 24.01 \\
100211440 & 33.792&  10.24 &  11.26 & CPL &  44.06$\pm$  5.69 &  --1.08$\pm$  0.09 &   151.1$\pm$   12.1 & ... &   403.50 & 	 352 &  10.94$\pm$  0.49 \\
100212550 & 8.192&	0.00 &   1.09 & CPL &  24.32$\pm$  3.70 &   0.46$\pm$  0.22 &	303.1$\pm$   23.2 & ... &   475.96 &  	474 &	8.42$\pm$  0.58 \\
100218194 & 40.961&	4.10 &   5.12 & CPL &	9.58$\pm$  4.71 &  --0.30$\pm$  0.42 &   147.6$\pm$   22.5 & ... &   680.65 & 	 594 &   1.08$\pm$  0.14 \\
100223110 & 0.384&	0.13 &   0.19 & CPL &  33.66$\pm$  3.46 &   0.22$\pm$  0.14 &  1279.0$\pm$  114.0 & ... &   453.62 &  	477 & 292.85$\pm$ 24.75 \\
100224112 & 53.2489&  16.38 &  17.41 & CPL &  74.03$\pm$  8.79 &  --0.56$\pm$  0.08 &   176.5$\pm$   11.4 & ... &   414.48 & 	 357 &  13.89$\pm$  0.58 \\
100225115 & 27.648&	6.40 &   7.42 & CPL &  15.41$\pm$  1.16 &  --0.51$\pm$  0.09 &   539.7$\pm$   63.9 & ... &   737.36 & 	 720 &  14.87$\pm$  1.21 \\
100225580 & 13.312&	2.56 &   3.58 & CPL &  49.48$\pm$  3.14 &  --0.79$\pm$  0.05 &   265.6$\pm$   17.3 & ... &   645.39 & 	 602 &  18.46$\pm$  0.75 \\
100225703 & 16.384&	0.00 &   1.54 & CPL &  12.10$\pm$  1.65 &  --0.11$\pm$  0.17 &   365.5$\pm$   42.6 & ... &   811.51 & 	 709 &   6.45$\pm$  0.60 \\
100301068 & 0.192&  --0.06 &   0.00 & CPL &  45.49$\pm$ 10.60 &  --0.41$\pm$  0.22 &   358.7$\pm$	71.2 & ... &	315.52 &	  354 &  23.63$\pm$  3.70 \\
100301223 & 36.865&	7.17 &   8.19 & CPL &  29.90$\pm$ 13.80 &  --0.65$\pm$  0.26 &    89.96$\pm$   11.7 & ... &   329.89 & 	 350 &   2.35$\pm$  0.21 \\
100304534 & 21.504&	3.07 &   4.10 & CPL &  33.46$\pm$  9.23 &  --0.72$\pm$  0.17 &   124.2$\pm$   15.0 & ... &   400.68 & 	 357 &   4.50$\pm$  0.36 \\
100311518 & 13.312&	2.56 &   3.58 & CPL &	9.52$\pm$  2.16 &  --0.45$\pm$  0.24 &   378.1$\pm$   93.7 & ... &   462.73 & 	 472 &   5.38$\pm$  1.04 \\
100313288 & 19.456&	1.54 &   2.56 & CPL &  41.77$\pm$  6.13 &  --0.34$\pm$  0.12 &   202.7$\pm$   16.0 & ... &   457.45 & 	 480 &   8.32$\pm$  0.51 \\
100318611 & 21.504&	3.58 &   4.61 & CPL & 317.50$\pm$423.00 &   0.21$\pm$  0.64 &	 41.66$\pm$    3.7 & ... &   485.00 &  	475 &	1.35$\pm$  0.13 \\
100322045 & 41.985&  31.75 &  32.77 & CPL &  48.61$\pm$  1.32 &  --0.67$\pm$  0.03 &   675.9$\pm$   34.4 & ... &   488.27 & 	 479 &  60.23$\pm$  2.10 \\
100323542 & 38.9126&  52.22 &  53.25 & CPL &  15.78$\pm$  2.85 &  --0.52$\pm$  0.17 &   293.8$\pm$   43.5 & ... &   391.23 & 	 358 &   6.13$\pm$  0.64 \\
100324172 & 21.118&	4.74 &   5.76 & CPL & 151.00$\pm$  4.33 &  --0.39$\pm$  0.03 &   332.2$\pm$	8.24 & ... &   529.59 & 	 477 &  69.21$\pm$  1.30 \\
100325246 & 19.456&	0.00 &   1.79 & CPL &  20.66$\pm$ 10.10 &  --1.12$\pm$  0.24 &    50.64$\pm$	5.46 & ... &   317.98 & 	 358 &   1.81$\pm$  0.13 \\
100325275 & 9.216&	0.00 &   1.41 & CPL &  41.58$\pm$  6.27 &  --0.01$\pm$  0.14 &   233.2$\pm$   18.3 & ... &   495.98 & 	 477 &   9.06$\pm$  0.59 \\
100326402 & 125.954&  13.31 &  14.34 & CPL &  10.47$\pm$  1.76 &  --0.93$\pm$  0.14 &   335.6$\pm$   78.9 & ... &   534.37 & 	 476 &   5.40$\pm$  0.75 \\
100328141 & 0.768&  --0.06 &   0.00 & CPL &  30.35$\pm$  2.86 &  --0.42$\pm$  0.13 &  1203.0$\pm$  275.0 & ... &	589.26 &	  597 & 107.06$\pm$ 21.01 \\
100330309 & 22.528&	1.54 &   2.56 & CPL &  41.63$\pm$  5.77 &  --0.68$\pm$  0.09 &   160.5$\pm$   11.7 & ... &   636.75 & 	 587 &   7.57$\pm$  0.34 \\
\hline
\hline
\label{tab3}
\end{longtable}
}}

\twocolumn
%------------------------------------------------------

%------------------------------------------------------
 \onecolumn

{\small
\longtab{5}{
\begin{longtable}{cllllllll}
\caption{Spectral parameters of the \fe/GBM GRBs collected from the GCN Circular Archive. $^*$References in brackets are for the redshift.
(a) Greiner J., Clemens C., Kruhler T. et al., 2009, A\&A, 498, 89; (b) R. Salvaterra et al, 2009, Nature, 461, 1258.}\\
\hline\hline
GRB	      &   $z$ & $\Delta$t  & $E_{\rm peak}$  & $\alpha$ & $\beta$  & Fluence & Range & GCN$^*$ \\
		  &   &   s            & keV             &          &          & erg/cm$^2$   &keV & number\\
\hline
\\
\endfirsthead
\caption{continued. Spectral parameters of the \fe/GBM GRBs collected from the GCN Circular Archive. $^*$References in brackets are for the redshift.
(a) Greiner J., Clemens C., Kruhler T. et al., 2009, A\&A, 498, 89; (b) R. Salvaterra et al, 2009, Nature, 461, 1258.}\\
\hline\hline
GRB	      &   $z$ & $\Delta$t  & $E_{\rm peak}$  & $\alpha$ & $\beta$  & Fluence & Range & GCN$^*$ \\
		  &   &   s            & keV             &          &          & erg/cm$^2$   &keV & number\\
\hline
\\
\endhead
\hline
\endfoot
080810549 & 3.35  &  50    & 	313.5	$\pm$73.6  &   -0.91  $\pm$ 0.12  & ...  &  6.9e-6   $\pm$  0.5e-6   &  50-300	 &  (8083)8100    \\
080816503 &...&  70    & 	146.7	$\pm$14.5  &   -0.57  $\pm$ 0.14  & ...  &  1.86e-5  $\pm$  0.20e-5  & 50-300	 &  8107	    \\
080816989 &...&  5     & 	1230	$\pm$230   &   -0.37  $\pm$ 0.17  & ...  &  7.23e-7  $\pm$  4.2e-8   &  25-1000	 &  8111	    \\
080817720 &...&  6     & 	...     &   -1.07  $\pm$ 0.04  & ...  &  2.6e-6   $\pm$  0	 &    25-1000	 &  8109    \\
080818579 &...&  50    & 	...     &   -1.57  $\pm$ 0.05  & ...  &  2.26e-6  $\pm$  0	 &    50-300	 &  8110	    \\
080818945 &...&  10    & 	80	$\pm$11    &   -1.3   $\pm$ 0.1   & ...  &  1.e-6	 $\pm$  0	 &    50-300	 &  8116	    \\
080823363 &...&  46    & 	164.7	$\pm$34.2  &   -1.2   $\pm$ 0.2   & ...  &  4.1e-6   $\pm$  0	 &    50-300	 &  8145    \\
080824909 &...&  28    & 	100	$\pm$16    &   -0.4   $\pm$ 0.2   &  -2.1 $\pm$ 0.2  &  2.3e-6   $\pm$  0	 &    50-300	 &  8144    \\
080825593 &...&  22    & 	155	$\pm$5     &   -0.39  $\pm$ 0.04  &  -2.34$\pm$ 0.09 &  2.4e-5   $\pm$  0	 &    50-300	 &  8141    \\
080830368 &...&  45    & 	280	$\pm$63    &   -0.88  $\pm$ 0.12  & ...  &  4.6e-6   $\pm$  0	 &    50-300	 &  8167     \\
080904886 &...&  22    & 	35	$\pm$1     &   0.0    $\pm$ 0.17  &  -2.7 $\pm$ 0.08 &  2.25e-6  $\pm$  0.49e-6  &    50-300	 & 8206     \\
080905499 &...&  1     & 	...     &   -0.96  $\pm$ 0.05  & ...  &  2.8e-7   $\pm$  0.2e-7   &    50-300	 &  8204     \\
080905570 &...&  28    & 	78.8	$\pm$5.9   &   -0.90  $\pm$ 0.17  & ...  &  4.6e-6   $\pm$  0.3e-6   &    25-1000	 &  8213      \\
080905705 & 2.374 &  159   & 	...     &   -1.75  $\pm$ 0.12  & ...  &  4.1e-8   $\pm$  0.3e-8   &    20-1000	 &  (8191) 8205   \\
080906212 &...&  5     & 	125.3	$\pm$6.6   &   -0.07  $\pm$ 0.09  &  -2.10$\pm$ 0.07 &  10.9e-6  $\pm$  0.1e-6   &   25-1000	 &  8214     \\
080912360 &...&  17    & 	...     &   -1.74  $\pm$ 0.07  & ...  &  3.3e-6   $\pm$  0.1e-6   &    25-1000	 &  8235     \\
080913735 &...&  140   & 	114	$\pm$14    &   -0.69  $\pm$ 0.16  & ...  &  2.2e-6   $\pm$  0.5-6	 &   50-300	 &  8280    \\
080916009 & 4.35  &  66    & 	424	$\pm$24    &   -0.91  $\pm$ 0.02  &  -2.08$\pm$ 0.06 &  1.9e-4   $\pm$  0	 &    8-30000	 &  (a) 8278  \\
080916406 & 0.689 &  60    & 	109	$\pm$9     &   -0.9   $\pm$ 0.1   & ...  &  1.5e-5   $\pm$  0.5e-5   &    25-1000	 &  (8254) 8263   \\
080920268 &...&  85    & 	162	$\pm$35    &   -0.63  $\pm$ 0.25  & ...  &  2.4e-6   $\pm$  0.5e-6   &    25-1000	 &  8290    \\
080925775 &...&  29    & 	120	$\pm$5     &   -0.53  $\pm$ 0.05  &  -2.26$\pm$ 0.08 &  9.7e-6   $\pm$  0	 &   50-300	 &  8291     \\
080927480 &...&  25    & 	...     &   -1.5   $\pm$ 0.1   & ...  &  5.7e-6   $\pm$  0.2e-6   &    25-1000	 &  8302    \\
080928628 & 1.692 &  87    & 	...     &   -1.80  $\pm$ 0.08  & ...  &  1.5e-6   $\pm$  0.1e-6   &    50-300	 &  (8301) 8316   \\
081003644 &...&  67    & 	...     &   -1.41  $\pm$ 0.06  & ...  &  5.4e-6   $\pm$  0	 &    50-300	 &  8329      \\
081006604 &...&  7     & 	1135	$\pm$826   &   -0.77  $\pm$ 0.24  &  -1.80$\pm$ 0.22 &  7.1e-7   $\pm$  0	 &    50-300	 &  8341      \\
081006872 &...&  9     & 	...     &   -1.30  $\pm$ 0.09  & ...  &  7.3e-7   $\pm$  0	 &    50-300	 &  8341     \\
081007224 & 0.5295&  12    & 	...     &   -2.1   $\pm$ 0.1   &  -10  $\pm$   -10&    1.2e-6 $\pm$  0.1e-6   &    25-900	 &  (8335) 8369   \\
081009140 &...&  22    & 	35	$\pm$1     &   0.15   $\pm$ 0.1   &  -3.5 $\pm$ 0.1  &  4.33e-5  $\pm$  0.15e-5  &    8-1000	 &  8374     \\
081012549 &...&  30    & 	360	$\pm$70    &   -0.31  $\pm$ 0.23  & ...  &  3.8e-6   $\pm$  0.4e-6   &    25-900	 &  8370      \\
081021398 &...&  25    & 	117	$\pm$11    &   0.11   $\pm$ 0.25  &  -2.8 $\pm$ 0.4  &  5.3e-6   $\pm$  0.6e-6   &    10-1000	 &  8432     \\
081024851 &...&  65    & 	65	$\pm$7     &   -0.6   $\pm$ 0.2   &  -2.5 $\pm$ 0.2  &  4.0e-6   $\pm$  0.9e-6   &   50-300	 &  8498     \\
081024891 &...&  0.8   & 	1583	$\pm$520   &   -0.70  $\pm$ 0.13  & ...  &  3.4e-7   $\pm$  0.1e-7   &    50-300	 &  8408      \\
081025349 &...&  45    & 	251	$\pm$25    &   -0.35  $\pm$ 0.13  & ...  &  7.1e-6   $\pm$  0.5e-6   &    8-1000	 &  8483      \\
081028538 &...&  20    & 	70	$\pm$4     &   -0.55  $\pm$ 0.16  & ...  &  2.0e-6   $\pm$  0.3e-6   &    10-1000	 &  8433     \\
081101532 &...&  8     & 	550	$\pm$30    &   -0.62  $\pm$ 0.05  & ...  &  1.60e-5  $\pm$  0.03e-5  &    8-1000	 &  8486     \\
081102365 &...&  2.2   & 	...     &   -1.07  $\pm$ 0.06  & ...  &  1.12e-6  $\pm$  0.04e-6  &    8-1000	 &  8496     \\
081102739 &...&  88    & 	88.7	$\pm$8.3   &   0.0    $\pm$ 0.3   & ...  &  2.1e-6   $\pm$  0.05e-6  &    50-300	 &  8476    \\
081105614 &...&  0.18  & 	...     &   -1.17  $\pm$ 0.05  & ...  &  2.28e-7  $\pm$  0.11e-7  &    8-1000	 &  8495      \\
081107321 &...&  2.2   & 	65	$\pm$3     &   0.25   $\pm$ 0.17  &  -2.80$\pm$ 0.15 &  1.64e-6  $\pm$  0.28e-6  &    8-1000	 &  8494      \\
081109293 &...&  45    & 	240	$\pm$60    &   -1.28  $\pm$ 0.09  & ...  &  6.53e-6  $\pm$  0.43e-6  &   8-1000	 &  8505     \\
081113230 &...&  0.5   & 	...     &   -1.28  $\pm$ 0.05  & ...  &  1.07e-6  $\pm$  0.03e-6  &    8-1000	 &  8521      \\
081118876 &...&  20    & 	41.2	$\pm$3.9   &   0.8    $\pm$ 0.5   &  -2.14$\pm$ 0.08 &  1.12e-7  $\pm$  0.61e-7  &    8-1000	 &  8550     \\
081119184 &...&  0.8   & 	...     &   -1.3   $\pm$ 0.1   & ...  &  4.1e-7   $\pm$  0.2e-7   &    8-1000	 &  8533     \\
081120618 &...&  12    & 	44	$\pm$5     &   0.4    $\pm$ 0.5   &  -2.18$\pm$ 0.10 &  2.7e-6   $\pm$  0.9e-6   &   8-1000	 &  8551     \\
081122520 &...&  26    & 	200.7	$\pm$15.7  &   -0.77  $\pm$ 0.07  & ...  &  9.6e-6   $\pm$  1.1e-6   &    8-1000	 &  8549     \\
081122614 &...&  0.3   & 	...     &   -1.5   $\pm$ 0.1   & ...  &  7.9e-8   $\pm$  0.1e-8   &    50-300	 &  8579     \\
081124060 &...&  35    & 	21.0	$\pm$6.0   &   -1.5   $\pm$ 0.2   & ...  &  1.13e-5  $\pm$  0.2e-5   &    8-1000	 &  8552    \\
081126899 &...&  56    & 	176	$\pm$84    &   -0.3   $\pm$ 0.5   &  -1.7 $\pm$ 0.1  &  1.5e-7   $\pm$  0.6e-7   &    8-1000	 & 8589     \\
081129161 &...&  59    & 	150	$\pm$30    &   -0.5   $\pm$ 0.2   &  -1.84$\pm$ 0.08 &  2.0e-5   $\pm$  0.3e-5   &    8-1000	 &  8586     \\
081130629 &...&  12    & 	152	$\pm$17    &   -0.77  $\pm$ 0.12  & ...  &  1.3e-6   $\pm$  0.1e-6   &    50-300	 &  8593    \\
081204004 &...&  4.7   & 	...     &   -1.4   $\pm$ 0	  & ...  &  1.48e-6  $\pm$  0.3e-6   &    8-1000	 &  8710     \\
081204517 &...&  0.32  & 	...     &   -1.18  $\pm$ 0.05  & ...  &  4.88e-7  $\pm$  0.13e-7  &    8-1000	 &  8622     \\
081206275 &...&  24    & 	180	$\pm$23    &   -0.11  $\pm$ 0.24  & ...  &  4.0e-6   $\pm$  0.6e-6   &    8-1000	 & 8640      \\
081206987 &...&  20    & 	...     &   -1.35  $\pm$ 0.04  & ...  &  1.19e-6  $\pm$  0.04e-6  &    50-300	 &  8644    \\
081207680 &...&  153   & 	639	$\pm$42    &   -0.65  $\pm$ 0.03  &  -2.41$\pm$ 0.17 &  1.06e-4  $\pm$  0.2e-4   &    10-1000	 &  8665     \\
081209981 &...&  0.4   & 	808	$\pm$163   &   -0.5   $\pm$ 0.1   &  -2.0 $\pm$ 0.1  &  5.9e-7   $\pm$  0.3e-7   &   8-1000	 &  8664     \\
081215784 &...&  7.7   & 	304	$\pm$11    &   -0.585 $\pm$ 0.022 &  -2.06$\pm$ 0.038&  5.44e-5  $\pm$  0.07e-5  &   8-1000	 &  8678      \\
081215880 &...&  20    & 	139	$\pm$14    &   -0.14  $\pm$ 0.26  & ...  &  2.8e-6   $\pm$  0.5e-6   &   8-1000	 &  8682    \\
081216531 &...&  0.96  & 	1235	$\pm$264   &   -0.70  $\pm$ 0.09  &  -2.17$\pm$ 0.21 &  3.6e-6   $\pm$  0.1e-6   &    10-1000	 &  8680    \\
081217983 &...&  39    & 	167	$\pm$11    &   -0.61  $\pm$ 0.09  &  -2.7 $\pm$ 0.6  &  1.0e-5   $\pm$  0.07e-5     &  8-1000	 &  8686      \\
081221681 &...&  40    & 	77	$\pm$1     &   -0.42  $\pm$ 0.03  &  -2.91$\pm$ 0.08 &  3.7e-5   $\pm$  0.1e-5   &    8-1000	 &  8704    \\
081222204 & 2.77  &  30    & 	134	$\pm$9     &   -0.55  $\pm$ 0.07  &  -2.10$\pm$ 0.06 &  1.35e-5  $\pm$  0.08e-5  &    8-1000	 &  (8713) 8715  \\
081223419 &...&  0.89  & 	280	$\pm$30    &   -0.63  $\pm$ 0.10  & ...  &  1.20e-6  $\pm$  0.10e-6  &    8-1000	 &  8720    \\
081225256 &...&  42    & 	...     &   -1.51  $\pm$ 0.04  & ...  &  2.45e-6  $\pm$  0.06e-6  &    50-300	 &  8784    \\
081226044 &...&  1.7   & 	...     &   -1.17  $\pm$ 0.08  & ...  &  2.1e-7   $\pm$  0.1e-7   &    50-300	 &  8785    \\
081226156 &...&  60    & 	82	$\pm$7     &   -1.04  $\pm$ 0.11  & ...  &  2.32e-6  $\pm$  0.24e-6  &    8-1000	 &  8750     \\
081226509 &...&  0.35  & 	530	$\pm$110   &   -0.51  $\pm$ 0.17  & ...  &  6.1e-7   $\pm$  0.5e-7   &    8-1000	 &  8751      \\
081229187 &...&  0.5   & 	807	$\pm$186   &   -0.42  $\pm$ 0.18  & ...  &  8.7e-7   $\pm$  0.8e-7   &    8-1000	 &  8775    \\
081231140 &...&  29    & 	152.3	$\pm$11.9  &   -0.80  $\pm$ 0.06  &  -2.03$\pm$ 0.07 &  1.2e-5   $\pm$  5.9e-7   &    8-1000	 &  8781     \\
090107681 &...&  24.1  & 	106.1	$\pm$14.8  &   -0.68  $\pm$ 0.26  & ...  &  1.75e-6  $\pm$  0.37e-6  &    8-1000	 &  8793    \\
090108020 &...&  0.90  & 	104.8	$\pm$16.4  &   -0.47  $\pm$ 0.20  &  -1.97$\pm$ 0.09 &  1.28e-6  $\pm$  0.24e-6  &    8-1000	 &  8798      \\
090108322 &...&  0.8   & 	...     &   -0.99  $\pm$ 0.06  & ...  &  7.9e-7   $\pm$  0.4e-7   &    8-1000	 &  8801     \\
090109332 &...&  5     & 	...     &   -1.50  $\pm$ 0.08  & ...  &  1.21e-6  $\pm$  0.05e-6  &    8-1000	 &  8802    \\
090112332 &...&  65    & 	150	$\pm$40    &   -0.94  $\pm$ 0.20  &  -2.01$\pm$ 0.19 &  5.2e-6   $\pm$  1.0e-6   &    8-1000	 &  8803     \\
090112729 &...&  12    & 	139	$\pm$9     &   -0.75  $\pm$ 0.06  &  -2.43$\pm$ 0.14 &  5.4e-6   $\pm$  0.3e-6   &    8-1000	 &  8805     \\
090117335 &...&  27    & 	...     &   -1.55  $\pm$ 0.08  & ...  &  2.1e-6   $\pm$  0.1e-6   &    8-1000	 &  8824     \\
090117632 &...&  86    & 	247	$\pm$41    &   -1.0   $\pm$ 0.1   &  -2.1 $\pm$ 0.2  &  1.1e-5   $\pm$  0.1e-5   &    8-1000	 &  8822     \\
090117640 &...&  21    & 	25	$\pm$2     &   -0.4   $\pm$ 0.5   &  -2.5 $\pm$ 0.1  &  1.8e-6   $\pm$  1.3e-6   &    8-1000	 &  8821      \\
090126227 &...&  10.8  & 	47.5	$\pm$3.4   &   -0.99  $\pm$ 0.18  & ...  &  1.25e-6  $\pm$  0.24e-6  &    8-1000	 &  8853     \\
090129880 &...&  17.2  & 	123.2	$\pm$44.8  &   -1.39  $\pm$ 0.13  &  -1.98$\pm$ 0.14 &  5.6e-6   $\pm$  0.7e-6   &    8-1000	 &  8897      \\
090131090 &...&  36.4  & 	58.4	$\pm$3.9   &   -1.27  $\pm$ 0.07  &  -2.26$\pm$ 0.05 &  2.23e-5  $\pm$  0.17e-5  &    8-1000	 &  8876     \\
090202347 &...&  66    & 	570	$\pm$170   &   -1.31  $\pm$ 0.06  & ...  &  8.65e-6  $\pm$  0.31e-6  &    8-1000	 &  8877      \\
090206620 &...&  0.8   & 	710	$\pm$170   &   -0.65  $\pm$ 0.14  & ...  &  1.04e-6  $\pm$  0.06e-6  &    8-1000	 &  8916     \\
090207777 &...&  10    & 	...     &   -1.59  $\pm$ 0.04  & ...  &  4.01e-6  $\pm$  0.09e-6  &   8-1000	 &  8899     \\
090217206 &...&  32.8  & 	626	$\pm$29    &   -0.85  $\pm$ 0.02  & ...  &  3.08e-5  $\pm$  0.03e-5  &    8-1000	 &  8902    \\
090219074 &...&  0.5   & 	0.....0   &   -1.43  $\pm$ 0.05  & ...  &  8.0e-7   $\pm$  0.4e-7   &    8-1000	 &  8911     \\
090222179 &...&  18    & 	157.7	$\pm$19.8  &   -1.00  $\pm$ 0.11  & ...  &  2.19e-6  $\pm$  0.19e-6  &    8-1000	 &  8912     \\
090227310 &...&  50    & 	1355	$\pm$259   &   -0.91  $\pm$ 0.06  & ...  &  9.0e-6   $\pm$  0.2e-6   &    8-1000	 &  8917     \\
090227772 &...&  0.9   & 	2255	$\pm$116   &   -0.53  $\pm$ 0.02  &  -3.04$\pm$ 0.23 &  0.87e-5  $\pm$  0.01e-5  &    10-1000	 &  8921    \\
090228204 &...&  0.8   & 	849	$\pm$44    &   -0.35  $\pm$ 0.04  &  -2.98$\pm$ 0.25 &  6.1e-6   $\pm$  0.09e-6  &    8-1000	 &  8918      \\
090228976 &...&  7.232 & 	147.8	$\pm$34.1  &   -0.6963$\pm$ 0.293 & ...  &  9.96e-7  $\pm$  0.22e-7  &    8-1000	 &  8927    \\
090301315 &...&  28    & 	546	$\pm$133   &   -1.03  $\pm$ 0.09  & ...  &  2.69e-6  $\pm$  0.13e-6  &    8-1000	 &  8922      \\
090305052 &...&  2.    & 	770	$\pm$230   &   -0.5   $\pm$ 0.17  &  -1.9 $\pm$ 0.2  &  2.7e-6   $\pm$  0.2e-6   &    8-1000	 &  8972     \\
090306245 &...&  38.8  & 	107	$\pm$16    &   -0.58  $\pm$ 0.29  & ...  &  9.0e-7   $\pm$  2.2e-7   &    8-1000	 &  8960     \\
090307167 &...&  30    & 	212	$\pm$80    &   -0.7   $\pm$ 0.3   & ...  &  1.7e-6   $\pm$  0.4e-6   &    8-1000	 &  8961     \\
090308734 &...&  2.11  & 	710.3	$\pm$100.0 &   -0.54  $\pm$ 0.11  & ...  &  3.46e-6  $\pm$  0.13e-6  &    8-1000	 &  8963    \\
090309767 &...&  35.   & 	197	$\pm$65    &   -1.52  $\pm$ 0.1   & ...  &  4.7e-6   $\pm$  0.4e-6   &    8-1000	 &  8971     \\
090310189 &...&  125.2 & 	279	$\pm$43    &   -0.65  $\pm$ 0.13  & ...  &  2.15e-6  $\pm$  0.17e-6  &    8-1000	 &  8977    \\
090319622 &...&  67.7  & 	187.3	$\pm$20.4  &   -0.9   $\pm$ 0.1   & ...  &  7.47e-6  $\pm$  0.53e-6  &    8-1000	 &  9019    \\
090320801 &...&  52    & 	72	$\pm$14    &   -1.1   $\pm$ 0.3   & ...  &  1.1e-6   $\pm$  0.3e-6   &    8-1000	 &  9020   \\
090323002 & 3.57  &  70    & 	697	$\pm$51    &   -0.89  $\pm$ 0.03  & ...  &  1.e-4	 $\pm$  0.01e-4  &  8-1000	 &  (9028) 9035  \\
090326633 &...&  11.2  & 	75	$\pm$8     &   -0.86  $\pm$ 0.22  & ...  &  8.6e-7   $\pm$  1.8e-7   &    8-1000	 &  9059     \\
090327404 &...&  24    & 	96.4	$\pm$5.1   &   -0.5   $\pm$ 0.12  & ...  &  3.0e-6   $\pm$  0.4e-6   &    8-1000	 &  9040    \\
090328401 & 0.736 &  50    & 	653	$\pm$45    &   -0.93  $\pm$ 0.02  &  -2.2 $\pm$ 0.1  &  8.09e-5  $\pm$  0.1e-5   &    8-1000	 &  (9053) 9057  \\
090328713 &...&  0.32  & 	1967	$\pm$701   &   -0.92  $\pm$ 0.06  &  -2.48$\pm$ 0.66 &  9.61e-7  $\pm$  0.31e-7  &    8-1000	 &  9056    \\
090330279 &...&  80    & 	261	$\pm$18    &   -1.01  $\pm$ 0.04  & ...  &  1.14e-5  $\pm$  0.03e-5  &    8-1000	 &  9055     \\
090409288 &...&  20    & 	137	$\pm$17    &   1.2    $\pm$ 0.7   & ...  &  6.14e-7  $\pm$  0.26e-7  &    8-1000	 &  9119    \\
090411838 &...&  24.6  & 	141	$\pm$35    &   -0.88  $\pm$ 0.15  &  -1.82$\pm$ 0.08 &  8.6e-6   $\pm$  1.2e-6   &    8-1000	 &  9130    \\
090411991 &...&  18.7  & 	189	$\pm$37    &   -0.8   $\pm$ 0.1   &  -2.0 $\pm$ 0.2  &  8.e-6	 $\pm$  0.8e-6   &    8-1000	 &  9131    \\
090418816 &...&  0.6   & 	...     &   -1.27  $\pm$ 0.04  & ...  &  6.0e-7   $\pm$  0.3e-7   &    8-1000	 &  9184    \\
090422150 &...&  10    & 	...     &   -1.81  $\pm$ 0.15  & ...  &  1e-6	 $\pm$  0.1e-6   &    8-1000	 &  9228     \\
090423330 & 8.1   &  12    & 	82	$\pm$15    &   -0.77  $\pm$ 0.35  & ...  &  1.1e-6   $\pm$  0.3e-6   &    8-1000	 &  (b) 9229  \\
090424592 & 0.544 &  52    & 	177	$\pm$3     &   -0.9   $\pm$ 0.02  &  -2.9 $\pm$ 0.1  &  5.2e-5   $\pm$  0.1e-5   &    8-1000	 &  (9243) 9230  \\
090425377 &...&  72    & 	142	$\pm$13    &   -1.56  $\pm$ 0.04  & ...  &  1.3e-5   $\pm$  0.2e-5   &    8-1000	 &  9271    \\
090426066 &...&  3.8   & 	...     &   -1.6   $\pm$ 0.08  & ...  &  5.2e-7   $\pm$  1.2e-7   &    8-1000	 &  9299    \\
090426690 &...&  12    & 	351	$\pm$110   &   -1.31  $\pm$ 0.09  & ...  &  3.1e-6   $\pm$  0.2e-6   &    8-1000	 &  9300  \\
090427644 &...&  7     & 	...     &   -1.1   $\pm$ 0.1   & ...  &  8e-7	 $\pm$  0.5e-7   &    8-1000	 &  9301     \\
090427688 &...&  12.5  & 	75	$\pm$3     &   0.35   $\pm$ 0.16  & ...  &  1.6e-6   $\pm$  0.2e-6   &    8-1000	 &  9302    \\
090428441 &...&  8     & 	97	$\pm$7     &   -0.59  $\pm$ 0.16  & ...  &  9.9e-7   $\pm$  1.4e-7   &    8-1000	 &  9294     \\
090428552 &...&  30    & 	65	$\pm$16    &   -1.86  $\pm$ 0.07  & ...  &  5.2e-6   $\pm$  0.3e-6   &    8-1000	 &  9295    \\
090429530 &...&  13    & 	...     &   -1.43  $\pm$ 0.04  & ...  &  3.7e-6   $\pm$  0.1e-6   &   8-1000	 &  9310     \\
090429753 &...&  11    & 	223	$\pm$72.5  &   -0.87  $\pm$ 0.27  & ...  &  1.6e-6   $\pm$  0.3e-6   &    8-1000	 &  9311     \\
090502777 &...&  66.2  & 	63.2	$\pm$8.7   &   -1.1   $\pm$ 0.3   & ...  &  3.5e-8   $\pm$  0.9e-8   &    8-1000	 &  9346     \\
090510016 & 0.903 &  1     & 	4400	$\pm$400   &   -0.80  $\pm$ 0.03  &  -2.6 $\pm$ 0.3  &  3.0e-5   $\pm$  0.2e-5   &    8-40000	 &  (9353) 9336  \\
090511684 &...&  14    & 	391	$\pm$157   &   -0.95  $\pm$ 0.18  & ...  &  1.8e-6   $\pm$  0.2e-6   &    8-1000	 &  9399     \\
090513916 &...&  23    & 	850	$\pm$390   &   -0.9   $\pm$ 0.1   & ...  &  6.8e-6   $\pm$  0.4e-6   &    8-1000	 &  9390     \\
090514006 &...&  49    & 	...     &   -1.92  $\pm$ 0.04  & ...  &  8.1e-6   $\pm$  0.2e-6   &    8-1000	 &  9398     \\
090516137 &...&  140   & 	327	$\pm$58.7  &   -1.01  $\pm$ 0.06  & ...  &  3.0e-5   $\pm$  0.1e-5   &    8-1000	 &  9413    \\
090518080 &...&  9     & 	...     &   -1.59  $\pm$ 0.06  & ...  &  1.6e-6   $\pm$  0.05e-6  &    8-1000	 &  9419     \\
090518244 &...&  12    & 	127	$\pm$12    &   -0.74  $\pm$ 0.13  & ...  &  2.2e-6   $\pm$  0.2e-6   &   8-1000	 &  9392   \\
090519462 &...&  87    & 	...     &   -1.63  $\pm$ 0.05  & ...  &  1.4e-6   $\pm$  0.01e-6  &    8-1000	 &  9412     \\
090520832 &...&  1.5   & 	...     &   -1.4   $\pm$ 0.1   & ...  &  4.5e-7   $\pm$  0.2e-7   &    8-1000	 &  9427     \\
090520850 &...&  4.9   & 	204.2	$\pm$27.9  &   -0.73  $\pm$ 0.09  &  -1.96$\pm$ 0.1  &  3.54e-6  $\pm$  0.25e-6  &    8-1000	 &  9428    \\
090520876 &...&  12    & 	47.4	$\pm$4.1   &   -1.03  $\pm$ 0.22  & ...  &  4.e-6	 $\pm$  0.9e-6   &    8-1000	 &  9429   \\
090522344 &...&  22    & 	75.8	$\pm$24.2  &   -1.03  $\pm$ 0.46  & ...  &  1.2e-6   $\pm$  0.3e-6   &    8-1000	 &  9425    \\
090524346 &...&  72    & 	82.6	$\pm$6.3   &   -1.00  $\pm$ 0.08  &  -2.3 $\pm$ 0.09 &  1.85e-5  $\pm$  0.15e-5  &   8-1000	 &  9424   \\
090528516 &...&  102   & 	172	$\pm$12    &   -1.1   $\pm$ 0.04  &  -2.3 $\pm$ 0.1  &  4.65e-5  $\pm$  0.15e-5  &    8-1000	 &  9447    \\
090529564 &...&  10.4  & 	188	$\pm$15    &   -0.84  $\pm$ 0.05  &  -2.1 $\pm$ 0.1  &  3.1e-6   $\pm$  0.1e-6   &  8-1000	 &  9474   \\
090530760 &...&  194   & 	67	$\pm$3     &   -0.71  $\pm$ 0.06  &  -2.42$\pm$ 0.05 &  5.9e-5   $\pm$  0.4e-5   &   8-1000	 &  9472     \\
090531775 &...&  2     & 	2166	$\pm$525   &   -0.71  $\pm$ 0.10  &  -2.47$\pm$ 0.35 &  6.20e-7  $\pm$  0.18e-7  &    8-1000	 &  9501   \\
090602564 &...&  16    & 	503	$\pm$91    &   -0.56  $\pm$ 0.14  & ...  &  5.7e-6   $\pm$  0.3e-6   &    8-1000	 &  9486    \\
090606471 &...&  60    & 	...     &   -1.63  $\pm$ 0.09  & ...  &  3.19e-6  $\pm$  0.16e-6  &    8-1000	 &  9497    \\
090608052 &...&  61    & 	...     &   -1.83  $\pm$ 0.07  & ...  &  3.2e-6   $\pm$  0.1e-6   &    8-1000	 &  9498    \\
090610648 &...&  6.5   & 	...     &   -1.3   $\pm$ 0.03  & ...  &  7.32e-7  $\pm$  0.24e-7  &    8-1000	 &  9507    \\
090610883 &...&  18.1  & 	...     &   -1.62  $\pm$ 0.08  & ...  &  8.54e-7  $\pm$  0.38e-7  &    8-1000	 &  9508    \\
090612619 &... & 58    & 	357	$\pm$59    &   -0.6   $\pm$ 0.1   &  -1.9 $\pm$ 0.1  &  2.37e-6  $\pm$  0.14e-6  &    8-1000	 &  9510    \\
090616157 &...&  2.7   & 	...     &   -1.27  $\pm$ 0.07  & ...  &  2.23e-7  $\pm$  0.09e-7  &    8-1000	 &  9511   \\
090617208 &...&  0.45  & 	684	$\pm$225   &   -0.45  $\pm$ 0.2   &  -2.0 $\pm$ 0.22 &  4.68e-7  $\pm$  0.2e-7   &    8-1000	 &  9523   \\
090618353 & 0.54  &  155.  & 	155.5	$\pm$11.   &   -1.26  $\pm$ 0.04  &  -2.5 $\pm$ 0.25 &  2.7e-4   $\pm$  0.06e-4  &    8-1000	 &  (9518) 9535 \\
090620400 &...&  16.5  & 	156	$\pm$6     &   -0.4   $\pm$ 0.04  &  -2.44$\pm$ 0.1  &  6.6e-6   $\pm$  0.2e-6   &    8-1000	 &  9554     \\
090621185 &...&  294   & 	56.0	$\pm$10.7  &   -1.1   $\pm$ 0.2   &  -2.12$\pm$ 0.09 &  4.4e-6   $\pm$  1.0e-6   &    8-1000	 &  9556    \\
090621417 &...&  59.9  & 	148	$\pm$34    &   -1.4   $\pm$ 0.1   & ...  &  1.8e-6   $\pm$  0.2e-6   &    8-1000	 &  9558  \\
090621447 &...&  39.9  & 	...     &   -1.66  $\pm$ 0.05  & ...  &  1.34e-6  $\pm$  0.03e-6  &    8-1000	 &  9560   \\
090621922 &...&  0.128 & 	321.6	$\pm$129   &   -0.13  $\pm$ 0.38  &  -1.57$\pm$ 0.08 &  3.71e-7  $\pm$  0.58e-7  &    8-1000	 &  9562    \\
090623107 &...&  72.2  & 	476	$\pm$39    &   -0.73  $\pm$ 0.04  & ...  &  9.6e-6   $\pm$  0.02e-6  &    8-1000	 &  9566    \\
090625234 &...&  51    & 	198	$\pm$36    &   -0.6   $\pm$ 0.2   & ...  &  8.8e-7   $\pm$  1.2e-7   &    8-1000	 &  9571  \\
090625560 &...&  13.6  & 	165	$\pm$28    &   -0.9   $\pm$ 0.2   & ...  &  1.04e-6  $\pm$  0.13e-6  &    8-1000	 &  9583     \\
090626189 &...&  70    & 	175	$\pm$12    &   -1.29  $\pm$ 0.02  &  -1.98$\pm$ 0.02 &  3.5e-5   $\pm$  0.1e-5   &    8-1000	 &  9579    \\
090630311 &...&  5.1   & 	79	$\pm$13    &   -1.5   $\pm$ 0.1   & ...  &  5.1e-7   $\pm$  0.7e-7   &   8-1000	 &  9598    \\
090701225 &...&  12    & 	...     &   -1.84  $\pm$ 0.09  & ...  &  4.5e-7   $\pm$  0.0	 &    8-1000	 &  9600    \\
090703329 &...&  9     & 	...     &   -1.72  $\pm$ 0.06  & ...  &  6.8e-7   $\pm$  0.2e-7   &  8-1000	 &  9608   \\
090704242 &...&  70    & 	233.7	$\pm$32    &   -1.13  $\pm$ 0.07  & ...  &  5.8e-6   $\pm$  0.3e-6   &    8-1000	 &  9627  \\
090706283 &...&  100   & 	...     &   -2.16  $\pm$ 0.09  & ...  &  1.5e-6   $\pm$  0.1e-6   &    8-1000	 &  9619    \\
090708152 &...&  18    & 	47.5	$\pm$11    &   -1.29  $\pm$ 0.36  & ...  &  4.e-7	 $\pm$  0	 &    8-1000	 &  9631    \\
090709630 &...&  32    & 	130	$\pm$24    &   -1.01  $\pm$ 0.16  & ...  &  1.3e-6   $\pm$  0.2e-6   &   8-1000	 &  9650    \\
090711850 &...&  100   & 	210	$\pm$70    &   -1.3   $\pm$ 0.1   & ...  &  1.17e-5  $\pm$  0.16e-5  &    8-1000	 &  9713   \\
090712160 &...&  72    & 	505	$\pm$101   &   -0.68  $\pm$ 0.13  & ...  &  4.2e-6   $\pm$  0.3e-6   &    8-1000	 &  9662   \\
090713020 &...&  113   & 	99	$\pm$5     &   -0.34  $\pm$ 0.12  & ...  &  3.7e-6   $\pm$  0.4e-6   &    8-1000	 &  9661     \\
090717034 &...&  70    & 	120	$\pm$5     &   -0.88  $\pm$ 0.04  &  -2.33$\pm$ 0.06 &  4.5e-7   $\pm$  0.2e-7   &    8-1000	 &  9692     \\
090717111 &...&  0.9   & 	...     &   -1.02  $\pm$ 0.04  & ...  &  4.83e-7  $\pm$  0.03e-7  &    8-1000	 &  9693    \\
090718762 &...&  28    & 	198	$\pm$9     &   -1.21  $\pm$ 0.02  & ...  &  2.52e-5  $\pm$  0.05e-5  &    8-1000	 &  9690     \\
090719063 &...&  16    & 	254	$\pm$6     &   -0.68  $\pm$ 0.02  &  -2.92$\pm$ 0.16 &  4.83e-5  $\pm$  0.04e-5  &    8-1000	 &  9691    \\
090720276 &...&  7     & 	117.5	$\pm$7.12  &   -0.75  $\pm$ 0.1   & ...  &  2.9e-6   $\pm$  0.1e-6   &    8-1000	 &  9688    \\
090720710 &...&  20    & 	982	$\pm$186   &   -1.01  $\pm$ 0.05  & ...  &  1.06e-5  $\pm$  0.03e-5  &    8-1000	 &  9698    \\
090802235 &...&  0.128 & 	283	$\pm$55    &   -0.42  $\pm$ 0.19  &  -2.4 $\pm$ 0.5  &  6.5e-7   $\pm$  0.3e-7   &    8-1000	 &  9742  \\
090807832 &...&  3     & 	37	$\pm$5     &   -0.6   $\pm$ 0.4   &  -2.4 $\pm$ 0.1  &  1.02e-6  $\pm$  0.07e-6     &  8-1000	 &  9767    \\
090809978 &...&  15    & 	198	$\pm$13    &   -0.85  $\pm$ 0.04  &  -2.02$\pm$ 0.06 &  2.26e-5  $\pm$  0.03e-5  &    8-1000	 &  9760    \\
090813174 &...&  9     & 	161	$\pm$26    &   -1.43  $\pm$ 0.08  & ...  &  3.5e-6   $\pm$  0.2e-6   &    8-1000	 &  9792    \\
090814368 &...&  0.25  & 	790	$\pm$120   &   -0.39  $\pm$ 0.11  & ...  &  6.6e-7   $\pm$  0.4e-7   &    8-1000	 &  9804    \\
090815300 &...&  200   & 	...     &   -1.5   $\pm$ 0.1   & ...  &  3.4e-6   $\pm$  0.3e-6   &    8-1000	 &  9812    \\
090815438 &...&  30    & 	15.1	$\pm$10.8  &   -1.89  $\pm$ 0.12  & ...  &  5.05e-6  $\pm$  0.25e-6  &    8-1000	 &  9813    \\
090817036 &...&  220   & 	115	$\pm$50    &   -1.1   $\pm$ 0.3   &  -2.2 $\pm$ 0.6  &  7.3e-6   $\pm$  0.1e-6   &   8-1000	 &  9823   \\
090820027 &...&  30    & 	215	$\pm$3     &   -0.69  $\pm$ 0.01  &  -2.61$\pm$ 0.05 &  6.6e-5   $\pm$  0.1e-5   &    8-1000	 &  9829    \\
090820509 &...&  11.2  & 	38.8	$\pm$4.4   &   -1.44  $\pm$ 0.18  & ...  &  1.16e-6  $\pm$  0.07e-6  &    8-1000	 &  9832    \\
090826068 &...&  8.5   & 	172	$\pm$100   &   -0.96  $\pm$ 0.3   & ...  &  1.26e-6  $\pm$  0.27e-6  &    8-1000	 &  9845    \\
090828099 &...&  100   & 	136.5	$\pm$15    &   -1.23  $\pm$ 0.05  &  -2.12$\pm$ 0.1  &  2.52e-5  $\pm$  0.08e-5  &    8-1000	 &  9844    \\
090829672 &...&  85    & 	183	$\pm$31    &   -1.44  $\pm$ 0.04  &  -2.1 $\pm$ 0.1  &  1.02e-4  $\pm$  0.02e-4  &    8-1000	 &  9849    \\
090829702 &...&  100   & 	143	$\pm$30    &   -0.7   $\pm$ 0.2   &  -2.4 $\pm$ 0.5  &  6.4e-6   $\pm$  0.7e-6   &    8-1000	 &  9856    \\
090831317 &...&  69.1  & 	399.6	$\pm$86.2  &   -1.57  $\pm$ 0.03  & ...  &  1.66e-5  $\pm$  0.05e-5  &    8-1000	 &  9850    \\
090902401 &...&  1.2   & 	388	$\pm$90    &   0.3    $\pm$ 0.35  &  -2.05$\pm$ 0.26 &  2.11e-6  $\pm$  0.14e-6  &    8-1000	 &  9865    \\
090902462 & 1.822 &  21    & 	798	$\pm$7     &   -0.61  $\pm$ 0.01  &  -3.87$\pm$ 0.16 &  3.74e-4  $\pm$  0.03e-4  &    8-1000	 &  (9873) 9866  \\
090904058 &...&  71    & 	106.3	$\pm$24.6  &   -1.26  $\pm$ 0.15  &  -2.18$\pm$ 0.18 &  2.44e-5  $\pm$  0.15e-5  &    8-1000	 &  9895    \\
090910812 &... & 62    & 	274.8	$\pm$56.1  &   -0.9   $\pm$ 0.1   &  -2.0 $\pm$ 0.2  &  9.2e-6   $\pm$  0.7e-6   &    8-1000	 &  9904     \\
090922539 &...&  92    & 	139.3	$\pm$6.6   &   -0.77  $\pm$ 0.05  &  -2.28$\pm$ 0.07 &  1.14e-5  $\pm$  0.02e-5  &    8-1000	 &  9929   \\
090925389 &...&  50    & 	156	$\pm$22    &   -0.6   $\pm$ 0.14  &  -1.9 $\pm$ 0.08 &  9.46e-6  $\pm$  0.26e-6  &   8-1000	 &  9932    \\
090926181 & 2.1062&  20    & 	268	$\pm$4     &   -0.693 $\pm$ 0.01  &  -2.34$\pm$ 0.011&  1.45e-4  $\pm$  0.04e-4  &    8-1000	 &  (9942) 9972  \\
090926914 & 1.24  &  81    & 	91	$\pm$2     &   -0.13  $\pm$ 0.06  & ...  &  8.7e-6   $\pm$  0.3e-6   &    8-1000	 &  9957    \\
090927422 & 1.37  &  2     & 	...     &   -1.47  $\pm$ 0.06  & ...  &  6.1e-7   $\pm$  0.5e-7   &    8-1000	 &  9974     \\
090929190 &...&  8.5   & 	610.9	$\pm$44.5  &   -0.52  $\pm$ 0.06  & ...  &  1.06e-5  $\pm$  0.03e-5  &    8-1000	 &  9962    \\
091003191 &...&  21.1  & 	486.2	$\pm$23.6  &   -1.13  $\pm$ 0.01  &  -2.64$\pm$ 0.24 &  3.76e-5  $\pm$  0.04e-5  &   8-1000	 &  9983    \\
091010113 &...&  8.1   & 	150	$\pm$6     &   -1.11  $\pm$ 0.03  & ...  &  1.09e-5  $\pm$  0.02e-5  &    8-1000	 &  10018    \\
091020900 & 1.71  &  37    & 	47.9	$\pm$7.1   &   0.2    $\pm$ 0.4   &  -1.7 $\pm$ 0.2  &  1e-5	 $\pm$  0.2e-5   &    8-1000	 &  (10053) 10095  \\
091030828 &...&  160   & 	507	$\pm$30    &   -0.88  $\pm$ 0.02  &  -2.2 $\pm$ 0.1  &  3.03e-5  $\pm$  4.3e-7   &   8-1000	 &  10146    \\
091031500 &...&  35    & 	503.1	$\pm$47    &   -0.91  $\pm$ 0.04  &  -2.34$\pm$ 0.25 &  2.05e-5  $\pm$  0.04e-5  &    8-1000	 &  10115   \\
091102607 &...&  7.3   & 	...     &   -1.24  $\pm$ 0.03  & ...  &  2.1e-6   $\pm$  0.1e-6  &  8-1000	 &  10126   \\
091112737 &...&  40    & 	750	$\pm$120   &   -1.13  $\pm$ 0.04  & ...  &  9.7e-6   $\pm$  0.3e-6   &  10-1000	 &  10164    \\
091120191 &...&  52    & 	129	$\pm$3     &   -1.17  $\pm$ 0.02  & ...  &  3.02e-5  $\pm$  0.04e-5  &    8-1000	 &  10187   \\
091123298 &...&  650   & 	101.3	$\pm$5     &   -1.08  $\pm$ 0.05  & ...  &  4.07e-5  $\pm$  0.09e-5  &    8-1000	 &  10226    \\
091126333 &...&  0.3   & 	458	$\pm$160   &   -0.6   $\pm$ 0.23  & ...  &  5.9e-7   $\pm$  0.5e-7   &    8-1000	 &  10223   \\
091126389 &...&  0.03  & 	731	$\pm$200   &   -0.23  $\pm$ 0.28  & ...  &  2.2e-7   $\pm$  0.02e-7  &   8-1000	 &  10225    \\
091127976 & 0.49  &  9     & 	36	$\pm$2     &   -1.27  $\pm$ 0.06  &  -2.2 $\pm$ 0.02 &  1.87e-5  $\pm$  0.02e-5  &   8-1000	 &  (10202) 10204  \\
091128285 &...&  97    & 	178.8	$\pm$5.6   &   -0.99  $\pm$ 0.02  & ...  &  37.6e-6  $\pm$  0.7e-6   &  8-1000	 &  10210     \\
091208410 & 1.063 &  15    & 	144.2	$\pm$15    &   -1.48  $\pm$ 0.05  & ...  &  5.8e-6   $\pm$  0.2e-6   &   8-1000	 &  (10263) 10266  \\
091221870 &...&  32    & 	207	$\pm$20    &   -0.69  $\pm$ 0.07  &  -2.3 $\pm$ 0.25 &  1.38e-5  $\pm$  0.05e-5  &   8-1000	 &  10293    \\
100111176 &...&  12    & 	...     &   -1.66  $\pm$ 0.05  & ...  &  1.5e-6   $\pm$  0.1e-6   &    8-1000	 &  10319    \\
100117879 &...&  0.4   & 	287	$\pm$60    &   -0.14  $\pm$ 0.3   & ...  &  4.1e-7   $\pm$  0.5e-7   &    8-1000	 &  10345    \\
100122616 &...&  6.6   & 	45.6	$\pm$1.5   &   -0.98  $\pm$ 0.05  &  -2.31$\pm$ 0.03 &  1.0e-5   $\pm$  1.0e-7   &    8-1000	 &  10355    \\
100130729 &...&  106   & 	100.5	$\pm$4.77  &   -0.97  $\pm$ 0.06  & ...  &  8.21e-6  $\pm$  0.3e-6   &    8-1000	 &  10372    \\
100130777 &...&  90    & 	208	$\pm$17.1  &   -1.22  $\pm$ 0.04  & ...  &  1.342e-5 $\pm$  0.047e-5 &    8-1000	 &  10373   \\
100131730 &...&  6.2   & 	132.10  $\pm$6.28  &   -0.63  $\pm$ 0.05  &  -2.21$\pm$ 0.05 &  7.723e-6 $\pm$  0.13e-6  &    8-1000	 &  10358    \\
100205490 &...&  13.6  & 	124.2	$\pm$14    &   -0.47  $\pm$ 0.2   & ...  &  1.41e-6  $\pm$  0.082e-6 &   8-1000	 &  10397    \\
100206563 &...&  0.13  & 	439	$\pm$66    &   -0.09  $\pm$ 0.16  &  -2.35$\pm$ 0.32 &  9.3e-7   $\pm$  0.4e-7   &   8-1000	 &  10381    \\
100212588 &...&  2.3   & 	159.3	$\pm$45.1  &   -1.15  $\pm$ 0.2   & ...  &  3.81e-7  $\pm$  0.06e-7  &    8-1000	 &  10406   \\
100218194 &...&  30.8  & 	131.6	$\pm$26    &   -0.14  $\pm$ 0.35  &  -2   $\pm$ 0.22 &  2.58e-6  $\pm$  0.21e-6  &    8-1000	 &  10431    \\
100223110 &...&  0.206 & 	1143	$\pm$109   &   -0.31  $\pm$ 0.08  & ...  &  1.42e-6  $\pm$  0.04e-6  &    8-1000	 &  10448    \\
100224112 &...&  77    & 	181.4	$\pm$27    &   -1.36  $\pm$ 0.07  & ...  &  1.08e-5  $\pm$  0.05e-5  &    8-1000	 &  10457   \\
100225115 &...&  13    & 	428	$\pm$110   &   -0.72  $\pm$ 0.13  &  -2.15$\pm$ 0.5  &  7.6e-6   $\pm$  0.3e-6   &    8-1000	 &  10449    \\
100322045 &...&  37    & 	309	$\pm$16    &   -0.88  $\pm$ 0.02  &  -2.15$\pm$ 0.05 &  6.13e-5  $\pm$  0.04e-5  &    10-1000	 &  10539   \\
100325275 &...&  8.3   & 	159.3	$\pm$12    &   -0.45  $\pm$ 0.12  & ...  &  1.99e-6  $\pm$  0.04e-6  &    8-1000	 &  10546    \\
\hline
\hline
\label{tab4}
\end{longtable}
